The effect of annealing on the elastoplastic response of isotactic polypropylene

Four series of tensile loading-unloading tests are performed on isotactic polypropylene in the sub-yield domain of deformations at room temperature. In the first series, injection-molded specimens are used as produced, whereas in the other series the samples are annealed for 24 h at 120, 140 and 160 C, which covers the low-temperature region and an initial part of the high-temperature region of annealing temperatures. A constitutive model is developed for the elastoplastic behavior of a semicrystalline polymer. The stress-strain relations are determined by five adjustable parameters that are found by fitting the experimental data. The effect of annealing is analyzed on the material constants.

==> (inline-0) <==
\begin{tabular}{@{} c c c c @{}}
\hline
$T$ & $E_{0}$ & $a$ & $\varepsilon\cdot 10^{2}$ \cr
\hline
non-annealed & 1.81 (0.11) & 0.93 (0.04) & 3.84 (0.53)\\
120                 & 1.75 (0.08) & 0.87 (0.09) & 3.52 (0.50)\\
140                 & 1.71 (0.14) & 0.91 (0.12) & 4.18 (1.23)\\
160                 & 2.18 (0.12) & 0.99 (0.01) & 3.84 (0.33)\\ 
\hline
\end{tabular}
\end{center}
\end{table}
\vspace*{140 mm}

%\documentclass[12pt]{article}
%\pagestyle{empty}
%\begin{document}
\setlength{\unitlength}{0.8 mm}
\begin{figure}[tbh]
\begin{center}
\begin{picture}(100,100)
\put(0,0){\framebox(100,100)}
\multiput(10,0)(10,0){9}{\line(0,1){2}}
\multiput(0,20)(0,20){4}{\line(1,0){2}}
\put(0,-7){0.0}
\put(92,-7){0.02}
\put(60,-7){$\epsilon$}
\put(-10,0){0.0}
\put(-10,96){25.0}
\put(-10,70){$\sigma$}

\put(   6.55,    7.62){\circle{1.8}} 
\put(  11.65,   13.76){\circle{1.8}} 
\put(  18.45,   21.67){\circle{1.8}} 
\put(  23.60,   27.24){\circle{1.8}} 
\put(  33.20,   37.97){\circle{1.8}} 
\put(  40.85,   45.56){\circle{1.8}} 
\put(  48.70,   52.28){\circle{1.8}} 
\put(  56.90,   58.17){\circle{1.8}} 
\put(  65.20,   63.24){\circle{1.8}} 
\put(  73.85,   67.67){\circle{1.8}} 
\put(  82.60,   71.66){\circle{1.8}} 
\put(  91.50,   75.28){\circle{1.8}} 
\put( 100.35,   78.64){\circle{1.8}} 
\put(  91.45,   69.11){\circle{1.8}} 
\put(  82.75,   61.54){\circle{1.8}} 
\put(  74.25,   54.43){\circle{1.8}} 
\put(  65.70,   47.47){\circle{1.8}} 
\put(  57.65,   40.83){\circle{1.8}} 
\put(  49.70,   34.15){\circle{1.8}} 
\put(  41.95,   27.71){\circle{1.8}} 
\put(  34.40,   21.38){\circle{1.8}} 
\put(  27.25,   15.11){\circle{1.8}} 
\put(  20.55,    8.81){\circle{1.8}} 

\put(   0.30,    0.42){\circle*{0.8}} 
\put(   0.60,    0.84){\circle*{0.8}} 
\put(   0.90,    1.26){\circle*{0.8}} 
\put(   1.20,    1.68){\circle*{0.8}} 
\put(   1.50,    2.09){\circle*{0.8}} 
\put(   1.80,    2.50){\circle*{0.8}} 
\put(   2.10,    2.91){\circle*{0.8}} 
\put(   2.40,    3.32){\circle*{0.8}} 
\put(   2.70,    3.73){\circle*{0.8}} 
\put(   3.00,    4.14){\circle*{0.8}} 
\put(   3.30,    4.54){\circle*{0.8}} 
\put(   3.60,    4.95){\circle*{0.8}} 
\put(   3.90,    5.35){\circle*{0.8}} 
\put(   4.25,    5.81){\circle*{0.8}} 
\put(   4.60,    6.28){\circle*{0.8}} 
\put(   4.95,    6.74){\circle*{0.8}} 
\put(   5.30,    7.20){\circle*{0.8}} 
\put(   5.65,    7.66){\circle*{0.8}} 
\put(   6.00,    8.11){\circle*{0.8}} 
\put(   6.35,    8.57){\circle*{0.8}} 
\put(   6.70,    9.02){\circle*{0.8}} 
\put(   7.05,    9.47){\circle*{0.8}} 
\put(   7.40,    9.91){\circle*{0.8}} 
\put(   7.75,   10.36){\circle*{0.8}} 
\put(   8.10,   10.80){\circle*{0.8}} 
\put(   8.45,   11.24){\circle*{0.8}} 
\put(   8.80,   11.68){\circle*{0.8}} 
\put(   9.15,   12.12){\circle*{0.8}} 
\put(   9.50,   12.55){\circle*{0.8}} 
\put(   9.85,   12.99){\circle*{0.8}} 
\put(  10.20,   13.42){\circle*{0.8}} 
\put(  10.55,   13.84){\circle*{0.8}} 
\put(  10.90,   14.27){\circle*{0.8}} 
\put(  11.25,   14.70){\circle*{0.8}} 
\put(  11.60,   15.12){\circle*{0.8}} 
\put(  11.95,   15.54){\circle*{0.8}} 
\put(  12.30,   15.96){\circle*{0.8}} 
\put(  12.65,   16.38){\circle*{0.8}} 
\put(  13.00,   16.79){\circle*{0.8}} 
\put(  13.35,   17.20){\circle*{0.8}} 
\put(  13.70,   17.61){\circle*{0.8}} 
\put(  14.05,   18.02){\circle*{0.8}} 
\put(  14.40,   18.43){\circle*{0.8}} 
\put(  14.75,   18.84){\circle*{0.8}} 
\put(  15.10,   19.24){\circle*{0.8}} 
\put(  15.45,   19.64){\circle*{0.8}} 
\put(  15.80,   20.04){\circle*{0.8}} 
\put(  16.20,   20.50){\circle*{0.8}} 
\put(  16.60,   20.95){\circle*{0.8}} 
\put(  17.00,   21.40){\circle*{0.8}} 
\put(  17.40,   21.85){\circle*{0.8}} 
\put(  17.80,   22.29){\circle*{0.8}} 
\put(  18.20,   22.74){\circle*{0.8}} 
\put(  18.60,   23.18){\circle*{0.8}} 
\put(  19.00,   23.62){\circle*{0.8}} 
\put(  19.40,   24.05){\circle*{0.8}} 
\put(  19.80,   24.49){\circle*{0.8}} 
\put(  20.20,   24.92){\circle*{0.8}} 
\put(  20.60,   25.35){\circle*{0.8}} 
\put(  21.00,   25.78){\circle*{0.8}} 
\put(  21.40,   26.20){\circle*{0.8}} 
\put(  21.80,   26.63){\circle*{0.8}} 
\put(  22.20,   27.05){\circle*{0.8}} 
\put(  22.60,   27.47){\circle*{0.8}} 
\put(  23.00,   27.88){\circle*{0.8}} 
\put(  23.40,   28.30){\circle*{0.8}} 
\put(  23.80,   28.71){\circle*{0.8}} 
\put(  24.20,   29.12){\circle*{0.8}} 
\put(  24.60,   29.53){\circle*{0.8}} 
\put(  25.00,   29.94){\circle*{0.8}} 
\put(  25.40,   30.34){\circle*{0.8}} 
\put(  25.80,   30.74){\circle*{0.8}} 
\put(  26.20,   31.14){\circle*{0.8}} 
\put(  26.65,   31.59){\circle*{0.8}} 
\put(  27.10,   32.03){\circle*{0.8}} 
\put(  27.55,   32.48){\circle*{0.8}} 
\put(  28.00,   32.92){\circle*{0.8}} 
\put(  28.45,   33.36){\circle*{0.8}} 
\put(  28.90,   33.79){\circle*{0.8}} 
\put(  29.35,   34.22){\circle*{0.8}} 
\put(  29.80,   34.65){\circle*{0.8}} 
\put(  30.25,   35.08){\circle*{0.8}} 
\put(  30.70,   35.51){\circle*{0.8}} 
\put(  31.15,   35.93){\circle*{0.8}} 
\put(  31.60,   36.35){\circle*{0.8}} 
\put(  32.05,   36.77){\circle*{0.8}} 
\put(  32.50,   37.18){\circle*{0.8}} 
\put(  32.95,   37.60){\circle*{0.8}} 
\put(  33.40,   38.01){\circle*{0.8}} 
\put(  33.85,   38.42){\circle*{0.8}} 
\put(  34.30,   38.82){\circle*{0.8}} 
\put(  34.75,   39.23){\circle*{0.8}} 
\put(  35.20,   39.63){\circle*{0.8}} 
\put(  35.65,   40.03){\circle*{0.8}} 
\put(  36.10,   40.43){\circle*{0.8}} 
\put(  36.55,   40.82){\circle*{0.8}} 
\put(  37.00,   41.22){\circle*{0.8}} 
\put(  37.45,   41.61){\circle*{0.8}} 
\put(  37.90,   42.00){\circle*{0.8}} 
\put(  38.35,   42.38){\circle*{0.8}} 
\put(  38.80,   42.77){\circle*{0.8}} 
\put(  39.25,   43.15){\circle*{0.8}} 
\put(  39.70,   43.53){\circle*{0.8}} 
\put(  40.15,   43.91){\circle*{0.8}} 
\put(  40.60,   44.28){\circle*{0.8}} 
\put(  41.05,   44.66){\circle*{0.8}} 
\put(  41.50,   45.03){\circle*{0.8}} 
\put(  41.95,   45.40){\circle*{0.8}} 
\put(  42.40,   45.77){\circle*{0.8}} 
\put(  42.85,   46.13){\circle*{0.8}} 
\put(  43.30,   46.50){\circle*{0.8}} 
\put(  43.75,   46.86){\circle*{0.8}} 
\put(  44.20,   47.22){\circle*{0.8}} 
\put(  44.65,   47.58){\circle*{0.8}} 
\put(  45.10,   47.93){\circle*{0.8}} 
\put(  45.55,   48.29){\circle*{0.8}} 
\put(  46.00,   48.64){\circle*{0.8}} 
\put(  46.45,   48.99){\circle*{0.8}} 
\put(  46.90,   49.34){\circle*{0.8}} 
\put(  47.35,   49.68){\circle*{0.8}} 
\put(  47.80,   50.03){\circle*{0.8}} 
\put(  48.25,   50.37){\circle*{0.8}} 
\put(  48.70,   50.71){\circle*{0.8}} 
\put(  49.15,   51.05){\circle*{0.8}} 
\put(  49.60,   51.39){\circle*{0.8}} 
\put(  50.05,   51.72){\circle*{0.8}} 
\put(  50.50,   52.06){\circle*{0.8}} 
\put(  50.95,   52.39){\circle*{0.8}} 
\put(  51.40,   52.72){\circle*{0.8}} 
\put(  51.85,   53.05){\circle*{0.8}} 
\put(  52.30,   53.37){\circle*{0.8}} 
\put(  52.75,   53.70){\circle*{0.8}} 
\put(  53.20,   54.02){\circle*{0.8}} 
\put(  53.65,   54.34){\circle*{0.8}} 
\put(  54.10,   54.66){\circle*{0.8}} 
\put(  54.55,   54.98){\circle*{0.8}} 
\put(  55.00,   55.29){\circle*{0.8}} 
\put(  55.45,   55.61){\circle*{0.8}} 
\put(  55.90,   55.92){\circle*{0.8}} 
\put(  56.35,   56.23){\circle*{0.8}} 
\put(  56.80,   56.54){\circle*{0.8}} 
\put(  57.25,   56.85){\circle*{0.8}} 
\put(  57.70,   57.15){\circle*{0.8}} 
\put(  58.15,   57.46){\circle*{0.8}} 
\put(  58.60,   57.76){\circle*{0.8}} 
\put(  59.05,   58.06){\circle*{0.8}} 
\put(  59.50,   58.36){\circle*{0.8}} 
\put(  59.95,   58.66){\circle*{0.8}} 
\put(  60.40,   58.95){\circle*{0.8}} 
\put(  60.85,   59.25){\circle*{0.8}} 
\put(  61.30,   59.54){\circle*{0.8}} 
\put(  61.75,   59.83){\circle*{0.8}} 
\put(  62.20,   60.12){\circle*{0.8}} 
\put(  62.65,   60.41){\circle*{0.8}} 
\put(  63.10,   60.70){\circle*{0.8}} 
\put(  63.55,   60.98){\circle*{0.8}} 
\put(  64.00,   61.27){\circle*{0.8}} 
\put(  64.45,   61.55){\circle*{0.8}} 
\put(  64.90,   61.83){\circle*{0.8}} 
\put(  65.35,   62.11){\circle*{0.8}} 
\put(  65.80,   62.39){\circle*{0.8}} 
\put(  66.25,   62.66){\circle*{0.8}} 
\put(  66.70,   62.94){\circle*{0.8}} 
\put(  67.15,   63.21){\circle*{0.8}} 
\put(  67.60,   63.48){\circle*{0.8}} 
\put(  68.05,   63.75){\circle*{0.8}} 
\put(  68.50,   64.02){\circle*{0.8}} 
\put(  68.95,   64.29){\circle*{0.8}} 
\put(  69.40,   64.56){\circle*{0.8}} 
\put(  69.85,   64.82){\circle*{0.8}} 
\put(  70.30,   65.09){\circle*{0.8}} 
\put(  70.75,   65.35){\circle*{0.8}} 
\put(  71.20,   65.61){\circle*{0.8}} 
\put(  71.65,   65.87){\circle*{0.8}} 
\put(  72.10,   66.13){\circle*{0.8}} 
\put(  72.55,   66.38){\circle*{0.8}} 
\put(  73.00,   66.64){\circle*{0.8}} 
\put(  73.45,   66.89){\circle*{0.8}} 
\put(  73.90,   67.15){\circle*{0.8}} 
\put(  74.35,   67.40){\circle*{0.8}} 
\put(  74.80,   67.65){\circle*{0.8}} 
\put(  75.25,   67.90){\circle*{0.8}} 
\put(  75.70,   68.14){\circle*{0.8}} 
\put(  76.15,   68.39){\circle*{0.8}} 
\put(  76.60,   68.64){\circle*{0.8}} 
\put(  77.05,   68.88){\circle*{0.8}} 
\put(  77.50,   69.12){\circle*{0.8}} 
\put(  77.95,   69.36){\circle*{0.8}} 
\put(  78.40,   69.60){\circle*{0.8}} 
\put(  78.85,   69.84){\circle*{0.8}} 
\put(  79.30,   70.08){\circle*{0.8}} 
\put(  79.75,   70.32){\circle*{0.8}} 
\put(  80.20,   70.55){\circle*{0.8}} 
\put(  80.65,   70.79){\circle*{0.8}} 
\put(  81.10,   71.02){\circle*{0.8}} 
\put(  81.55,   71.25){\circle*{0.8}} 
\put(  82.00,   71.48){\circle*{0.8}} 
\put(  82.45,   71.71){\circle*{0.8}} 
\put(  82.90,   71.94){\circle*{0.8}} 
\put(  83.35,   72.16){\circle*{0.8}} 
\put(  83.80,   72.39){\circle*{0.8}} 
\put(  84.25,   72.61){\circle*{0.8}} 
\put(  84.70,   72.84){\circle*{0.8}} 
\put(  85.15,   73.06){\circle*{0.8}} 
\put(  85.60,   73.28){\circle*{0.8}} 
\put(  86.05,   73.50){\circle*{0.8}} 
\put(  86.50,   73.72){\circle*{0.8}} 
\put(  86.95,   73.94){\circle*{0.8}} 
\put(  87.40,   74.15){\circle*{0.8}} 
\put(  87.85,   74.37){\circle*{0.8}} 
\put(  88.30,   74.58){\circle*{0.8}} 
\put(  88.75,   74.80){\circle*{0.8}} 
\put(  89.20,   75.01){\circle*{0.8}} 
\put(  89.65,   75.22){\circle*{0.8}} 
\put(  90.10,   75.43){\circle*{0.8}} 
\put(  90.55,   75.64){\circle*{0.8}} 
\put(  91.00,   75.84){\circle*{0.8}} 
\put(  91.45,   76.05){\circle*{0.8}} 
\put(  91.90,   76.26){\circle*{0.8}} 
\put(  92.35,   76.46){\circle*{0.8}} 
\put(  92.80,   76.67){\circle*{0.8}} 
\put(  93.25,   76.87){\circle*{0.8}} 
\put(  93.70,   77.07){\circle*{0.8}} 
\put(  94.15,   77.27){\circle*{0.8}} 
\put(  94.60,   77.47){\circle*{0.8}} 
\put(  95.05,   77.67){\circle*{0.8}} 
\put(  95.50,   77.87){\circle*{0.8}} 
\put(  95.95,   78.06){\circle*{0.8}} 
\put(  96.40,   78.26){\circle*{0.8}} 
\put(  96.85,   78.45){\circle*{0.8}} 
\put(  97.30,   78.65){\circle*{0.8}} 
\put(  97.75,   78.84){\circle*{0.8}} 
\put(  98.20,   79.03){\circle*{0.8}} 
\put(  98.65,   79.22){\circle*{0.8}} 
\put(  99.10,   79.41){\circle*{0.8}} 
\put(  99.55,   79.60){\circle*{0.8}} 
\put( 100.00,   79.79){\circle*{0.8}} 

\put(  99.60,   79.34){\circle*{0.8}} 
\put(  99.20,   78.89){\circle*{0.8}} 
\put(  98.80,   78.44){\circle*{0.8}} 
\put(  98.40,   78.00){\circle*{0.8}} 
\put(  98.00,   77.55){\circle*{0.8}} 
\put(  97.60,   77.11){\circle*{0.8}} 
\put(  97.20,   76.67){\circle*{0.8}} 
\put(  96.80,   76.24){\circle*{0.8}} 
\put(  96.40,   75.80){\circle*{0.8}} 
\put(  96.00,   75.37){\circle*{0.8}} 
\put(  95.60,   74.94){\circle*{0.8}} 
\put(  95.20,   74.51){\circle*{0.8}} 
\put(  94.80,   74.08){\circle*{0.8}} 
\put(  94.40,   73.66){\circle*{0.8}} 
\put(  94.00,   73.24){\circle*{0.8}} 
\put(  93.60,   72.82){\circle*{0.8}} 
\put(  93.20,   72.40){\circle*{0.8}} 
\put(  92.80,   71.98){\circle*{0.8}} 
\put(  92.40,   71.57){\circle*{0.8}} 
\put(  92.00,   71.16){\circle*{0.8}} 
\put(  91.60,   70.75){\circle*{0.8}} 
\put(  91.20,   70.34){\circle*{0.8}} 
\put(  90.80,   69.93){\circle*{0.8}} 
\put(  90.40,   69.53){\circle*{0.8}} 
\put(  90.00,   69.12){\circle*{0.8}} 
\put(  89.60,   68.72){\circle*{0.8}} 
\put(  89.15,   68.27){\circle*{0.8}} 
\put(  88.70,   67.83){\circle*{0.8}} 
\put(  88.25,   67.38){\circle*{0.8}} 
\put(  87.80,   66.94){\circle*{0.8}} 
\put(  87.35,   66.50){\circle*{0.8}} 
\put(  86.90,   66.06){\circle*{0.8}} 
\put(  86.45,   65.62){\circle*{0.8}} 
\put(  86.00,   65.18){\circle*{0.8}} 
\put(  85.55,   64.75){\circle*{0.8}} 
\put(  85.10,   64.32){\circle*{0.8}} 
\put(  84.65,   63.89){\circle*{0.8}} 
\put(  84.20,   63.46){\circle*{0.8}} 
\put(  83.75,   63.04){\circle*{0.8}} 
\put(  83.30,   62.61){\circle*{0.8}} 
\put(  82.85,   62.19){\circle*{0.8}} 
\put(  82.40,   61.77){\circle*{0.8}} 
\put(  81.95,   61.35){\circle*{0.8}} 
\put(  81.50,   60.93){\circle*{0.8}} 
\put(  81.05,   60.51){\circle*{0.8}} 
\put(  80.60,   60.10){\circle*{0.8}} 
\put(  80.15,   59.69){\circle*{0.8}} 
\put(  79.70,   59.27){\circle*{0.8}} 
\put(  79.25,   58.86){\circle*{0.8}} 
\put(  78.80,   58.45){\circle*{0.8}} 
\put(  78.35,   58.05){\circle*{0.8}} 
\put(  77.90,   57.64){\circle*{0.8}} 
\put(  77.45,   57.24){\circle*{0.8}} 
\put(  77.00,   56.83){\circle*{0.8}} 
\put(  76.55,   56.43){\circle*{0.8}} 
\put(  76.10,   56.03){\circle*{0.8}} 
\put(  75.65,   55.63){\circle*{0.8}} 
\put(  75.20,   55.23){\circle*{0.8}} 
\put(  74.75,   54.83){\circle*{0.8}} 
\put(  74.30,   54.44){\circle*{0.8}} 
\put(  73.85,   54.04){\circle*{0.8}} 
\put(  73.40,   53.65){\circle*{0.8}} 
\put(  72.95,   53.26){\circle*{0.8}} 
\put(  72.50,   52.87){\circle*{0.8}} 
\put(  72.05,   52.48){\circle*{0.8}} 
\put(  71.60,   52.09){\circle*{0.8}} 
\put(  71.15,   51.70){\circle*{0.8}} 
\put(  70.70,   51.31){\circle*{0.8}} 
\put(  70.25,   50.92){\circle*{0.8}} 
\put(  69.80,   50.54){\circle*{0.8}} 
\put(  69.35,   50.15){\circle*{0.8}} 
\put(  68.90,   49.77){\circle*{0.8}} 
\put(  68.45,   49.39){\circle*{0.8}} 
\put(  68.00,   49.00){\circle*{0.8}} 
\put(  67.55,   48.62){\circle*{0.8}} 
\put(  67.10,   48.24){\circle*{0.8}} 
\put(  66.65,   47.86){\circle*{0.8}} 
\put(  66.20,   47.48){\circle*{0.8}} 
\put(  65.75,   47.10){\circle*{0.8}} 
\put(  65.30,   46.73){\circle*{0.8}} 
\put(  64.85,   46.35){\circle*{0.8}} 
\put(  64.40,   45.97){\circle*{0.8}} 
\put(  63.95,   45.60){\circle*{0.8}} 
\put(  63.50,   45.22){\circle*{0.8}} 
\put(  63.05,   44.85){\circle*{0.8}} 
\put(  62.60,   44.47){\circle*{0.8}} 
\put(  62.15,   44.10){\circle*{0.8}} 
\put(  61.70,   43.73){\circle*{0.8}} 
\put(  61.25,   43.35){\circle*{0.8}} 
\put(  60.80,   42.98){\circle*{0.8}} 
\put(  60.35,   42.61){\circle*{0.8}} 
\put(  59.90,   42.24){\circle*{0.8}} 
\put(  59.45,   41.87){\circle*{0.8}} 
\put(  59.00,   41.50){\circle*{0.8}} 
\put(  58.55,   41.13){\circle*{0.8}} 
\put(  58.10,   40.76){\circle*{0.8}} 
\put(  57.65,   40.39){\circle*{0.8}} 
\put(  57.20,   40.02){\circle*{0.8}} 
\put(  56.75,   39.65){\circle*{0.8}} 
\put(  56.30,   39.28){\circle*{0.8}} 
\put(  55.85,   38.91){\circle*{0.8}} 
\put(  55.40,   38.55){\circle*{0.8}} 
\put(  54.95,   38.18){\circle*{0.8}} 
\put(  54.50,   37.81){\circle*{0.8}} 
\put(  54.05,   37.44){\circle*{0.8}} 
\put(  53.60,   37.08){\circle*{0.8}} 
\put(  53.15,   36.71){\circle*{0.8}} 
\put(  52.70,   36.34){\circle*{0.8}} 
\put(  52.25,   35.97){\circle*{0.8}} 
\put(  51.80,   35.61){\circle*{0.8}} 
\put(  51.35,   35.24){\circle*{0.8}} 
\put(  50.90,   34.87){\circle*{0.8}} 
\put(  50.45,   34.51){\circle*{0.8}} 
\put(  50.00,   34.14){\circle*{0.8}} 
\put(  49.55,   33.77){\circle*{0.8}} 
\put(  49.10,   33.41){\circle*{0.8}} 
\put(  48.65,   33.04){\circle*{0.8}} 
\put(  48.20,   32.67){\circle*{0.8}} 
\put(  47.75,   32.30){\circle*{0.8}} 
\put(  47.30,   31.94){\circle*{0.8}} 
\put(  46.85,   31.57){\circle*{0.8}} 
\put(  46.40,   31.20){\circle*{0.8}} 
\put(  45.95,   30.83){\circle*{0.8}} 
\put(  45.50,   30.46){\circle*{0.8}} 
\put(  45.05,   30.09){\circle*{0.8}} 
\put(  44.60,   29.73){\circle*{0.8}} 
\put(  44.15,   29.36){\circle*{0.8}} 
\put(  43.70,   28.99){\circle*{0.8}} 
\put(  43.25,   28.62){\circle*{0.8}} 
\put(  42.80,   28.25){\circle*{0.8}} 
\put(  42.35,   27.88){\circle*{0.8}} 
\put(  41.90,   27.51){\circle*{0.8}} 
\put(  41.45,   27.13){\circle*{0.8}} 
\put(  41.00,   26.76){\circle*{0.8}} 
\put(  40.55,   26.39){\circle*{0.8}} 
\put(  40.10,   26.02){\circle*{0.8}} 
\put(  39.65,   25.64){\circle*{0.8}} 
\put(  39.20,   25.27){\circle*{0.8}} 
\put(  38.75,   24.90){\circle*{0.8}} 
\put(  38.30,   24.52){\circle*{0.8}} 
\put(  37.85,   24.15){\circle*{0.8}} 
\put(  37.40,   23.77){\circle*{0.8}} 
\put(  36.95,   23.39){\circle*{0.8}} 
\put(  36.50,   23.01){\circle*{0.8}} 
\put(  36.05,   22.64){\circle*{0.8}} 
\put(  35.60,   22.26){\circle*{0.8}} 
\put(  35.15,   21.88){\circle*{0.8}} 
\put(  34.70,   21.50){\circle*{0.8}} 
\put(  34.25,   21.12){\circle*{0.8}} 
\put(  33.80,   20.73){\circle*{0.8}} 
\put(  33.35,   20.35){\circle*{0.8}} 
\put(  32.90,   19.97){\circle*{0.8}} 
\put(  32.45,   19.58){\circle*{0.8}} 
\put(  32.00,   19.20){\circle*{0.8}} 
\put(  31.55,   18.81){\circle*{0.8}} 
\put(  31.10,   18.43){\circle*{0.8}} 
\put(  30.65,   18.04){\circle*{0.8}} 
\put(  30.20,   17.65){\circle*{0.8}} 
\put(  29.75,   17.26){\circle*{0.8}} 
\put(  29.30,   16.87){\circle*{0.8}} 
\put(  28.85,   16.47){\circle*{0.8}} 
\put(  28.40,   16.08){\circle*{0.8}} 
\put(  27.95,   15.69){\circle*{0.8}} 
\put(  27.50,   15.29){\circle*{0.8}} 
\put(  27.05,   14.89){\circle*{0.8}} 
\put(  26.60,   14.50){\circle*{0.8}} 
\put(  26.15,   14.10){\circle*{0.8}} 
\put(  25.70,   13.70){\circle*{0.8}} 
\put(  25.25,   13.29){\circle*{0.8}} 
\put(  24.80,   12.89){\circle*{0.8}} 
\put(  24.35,   12.49){\circle*{0.8}} 
\put(  23.90,   12.08){\circle*{0.8}} 
\put(  23.45,   11.67){\circle*{0.8}} 
\put(  23.00,   11.27){\circle*{0.8}} 
\put(  22.55,   10.86){\circle*{0.8}} 
\put(  22.10,   10.44){\circle*{0.8}} 
\put(  21.65,   10.03){\circle*{0.8}} 
\put(  21.20,    9.62){\circle*{0.8}} 
\put(  20.75,    9.20){\circle*{0.8}} 
\put(  20.30,    8.78){\circle*{0.8}} 
\put(  19.85,    8.36){\circle*{0.8}} 
\put(  19.40,    7.94){\circle*{0.8}} 
\put(  18.95,    7.52){\circle*{0.8}} 
\put(  18.55,    7.14){\circle*{0.8}} 
\put(  18.10,    6.72){\circle*{0.8}} 
\put(  17.70,    6.34){\circle*{0.8}} 
\put(  17.30,    5.96){\circle*{0.8}} 
\put(  16.85,    5.53){\circle*{0.8}} 
\put(  16.45,    5.14){\circle*{0.8}} 
\put(  16.05,    4.76){\circle*{0.8}} 
\put(  15.60,    4.32){\circle*{0.8}} 
\put(  15.15,    3.88){\circle*{0.8}} 
\put(  14.75,    3.49){\circle*{0.8}} 
\put(  14.30,    3.05){\circle*{0.8}} 
\put(  13.85,    2.61){\circle*{0.8}} 
\put(  13.40,    2.16){\circle*{0.8}} 
\put(  13.00,    1.76){\circle*{0.8}} 
\put(  12.55,    1.31){\circle*{0.8}} 
\put(  12.15,    0.91){\circle*{0.8}} 
\put(  11.75,    0.51){\circle*{0.8}} 
\put(  11.35,    0.10){\circle*{0.8}} 

\end{picture}
\begin{picture}(100,100)
\put(0,0){\framebox(100,100)}
\multiput(12.5,0)(12.5,0){7}{\line(0,1){2}}
\multiput(0,14.29)(0,14.29){6}{\line(1,0){2}}
\put(0,-7){0.0}
\put(92,-7){0.04}
\put(60,-7){$\epsilon$}
\put(-10,0){0.0}
\put(-10,96){35.0}
\put(-10,70){$\sigma$}

\put(   2.50,    3.80){\circle{1.8}} 
\put(   6.25,    9.70){\circle{1.8}} 
\put(  10.48,   16.10){\circle{1.8}} 
\put(  12.70,   19.41){\circle{1.8}} 
\put(  14.65,   22.28){\circle{1.8}} 
\put(  18.82,   28.05){\circle{1.8}} 
\put(  23.05,   33.43){\circle{1.8}} 
\put(  27.38,   38.16){\circle{1.8}} 
\put(  31.82,   42.35){\circle{1.8}} 
\put(  36.20,   45.84){\circle{1.8}} 
\put(  40.67,   48.91){\circle{1.8}} 
\put(  49.70,   54.17){\circle{1.8}} 
\put(  57.75,   58.24){\circle{1.8}} 
\put(  63.22,   60.79){\circle{1.8}} 
\put(  72.15,   64.65){\circle{1.8}} 
\put(  80.22,   67.94){\circle{1.8}} 
\put(  85.45,   69.90){\circle{1.8}} 
\put(  94.35,   72.04){\circle{1.8}} 
\put(  92.77,   65.05){\circle{1.8}} 
\put(  88.47,   60.41){\circle{1.8}} 
\put(  84.15,   56.05){\circle{1.8}} 
\put(  79.88,   51.87){\circle{1.8}} 
\put(  76.27,   48.53){\circle{1.8}} 
\put(  71.12,   43.95){\circle{1.8}} 
\put(  66.70,   40.14){\circle{1.8}} 
\put(  62.22,   36.41){\circle{1.8}} 
\put(  57.73,   32.81){\circle{1.8}} 
\put(  53.18,   29.24){\circle{1.8}} 
\put(  48.52,   25.70){\circle{1.8}} 
\put(  43.95,   22.24){\circle{1.8}} 
\put(  39.38,   18.86){\circle{1.8}} 
\put(  34.80,   15.50){\circle{1.8}} 
\put(  30.15,   12.17){\circle{1.8}} 
\put(  25.60,    8.91){\circle{1.8}} 
\put(  21.55,    5.64){\circle{1.8}} 

\put(   0.23,    0.42){\circle*{0.8}} 
\put(   0.45,    0.83){\circle*{0.8}} 
\put(   0.68,    1.24){\circle*{0.8}} 
\put(   0.90,    1.65){\circle*{0.8}} 
\put(   1.13,    2.05){\circle*{0.8}} 
\put(   1.35,    2.46){\circle*{0.8}} 
\put(   1.58,    2.86){\circle*{0.8}} 
\put(   1.83,    3.30){\circle*{0.8}} 
\put(   2.08,    3.74){\circle*{0.8}} 
\put(   2.33,    4.18){\circle*{0.8}} 
\put(   2.58,    4.62){\circle*{0.8}} 
\put(   2.83,    5.05){\circle*{0.8}} 
\put(   3.08,    5.48){\circle*{0.8}} 
\put(   3.33,    5.91){\circle*{0.8}} 
\put(   3.58,    6.33){\circle*{0.8}} 
\put(   3.83,    6.76){\circle*{0.8}} 
\put(   4.08,    7.18){\circle*{0.8}} 
\put(   4.33,    7.59){\circle*{0.8}} 
\put(   4.58,    8.01){\circle*{0.8}} 
\put(   4.83,    8.42){\circle*{0.8}} 
\put(   5.08,    8.83){\circle*{0.8}} 
\put(   5.33,    9.24){\circle*{0.8}} 
\put(   5.58,    9.64){\circle*{0.8}} 
\put(   5.83,   10.04){\circle*{0.8}} 
\put(   6.10,   10.48){\circle*{0.8}} 
\put(   6.38,   10.92){\circle*{0.8}} 
\put(   6.65,   11.36){\circle*{0.8}} 
\put(   6.93,   11.79){\circle*{0.8}} 
\put(   7.20,   12.21){\circle*{0.8}} 
\put(   7.48,   12.64){\circle*{0.8}} 
\put(   7.75,   13.06){\circle*{0.8}} 
\put(   8.03,   13.48){\circle*{0.8}} 
\put(   8.30,   13.90){\circle*{0.8}} 
\put(   8.58,   14.31){\circle*{0.8}} 
\put(   8.85,   14.72){\circle*{0.8}} 
\put(   9.13,   15.13){\circle*{0.8}} 
\put(   9.40,   15.54){\circle*{0.8}} 
\put(   9.68,   15.94){\circle*{0.8}} 
\put(   9.95,   16.34){\circle*{0.8}} 
\put(  10.25,   16.78){\circle*{0.8}} 
\put(  10.55,   17.21){\circle*{0.8}} 
\put(  10.85,   17.64){\circle*{0.8}} 
\put(  11.15,   18.06){\circle*{0.8}} 
\put(  11.45,   18.49){\circle*{0.8}} 
\put(  11.75,   18.91){\circle*{0.8}} 
\put(  12.05,   19.32){\circle*{0.8}} 
\put(  12.35,   19.73){\circle*{0.8}} 
\put(  12.65,   20.15){\circle*{0.8}} 
\put(  12.95,   20.55){\circle*{0.8}} 
\put(  13.25,   20.96){\circle*{0.8}} 
\put(  13.55,   21.36){\circle*{0.8}} 
\put(  13.87,   21.79){\circle*{0.8}} 
\put(  14.20,   22.22){\circle*{0.8}} 
\put(  14.52,   22.65){\circle*{0.8}} 
\put(  14.85,   23.07){\circle*{0.8}} 
\put(  15.17,   23.49){\circle*{0.8}} 
\put(  15.50,   23.90){\circle*{0.8}} 
\put(  15.82,   24.32){\circle*{0.8}} 
\put(  16.15,   24.73){\circle*{0.8}} 
\put(  16.47,   25.13){\circle*{0.8}} 
\put(  16.80,   25.54){\circle*{0.8}} 
\put(  17.12,   25.94){\circle*{0.8}} 
\put(  17.47,   26.37){\circle*{0.8}} 
\put(  17.82,   26.79){\circle*{0.8}} 
\put(  18.17,   27.21){\circle*{0.8}} 
\put(  18.52,   27.63){\circle*{0.8}} 
\put(  18.87,   28.05){\circle*{0.8}} 
\put(  19.22,   28.46){\circle*{0.8}} 
\put(  19.57,   28.87){\circle*{0.8}} 
\put(  19.92,   29.27){\circle*{0.8}} 
\put(  20.27,   29.67){\circle*{0.8}} 
\put(  20.65,   30.10){\circle*{0.8}} 
\put(  21.02,   30.52){\circle*{0.8}} 
\put(  21.40,   30.94){\circle*{0.8}} 
\put(  21.77,   31.36){\circle*{0.8}} 
\put(  22.15,   31.77){\circle*{0.8}} 
\put(  22.52,   32.18){\circle*{0.8}} 
\put(  22.90,   32.59){\circle*{0.8}} 
\put(  23.27,   32.99){\circle*{0.8}} 
\put(  23.67,   33.42){\circle*{0.8}} 
\put(  24.07,   33.84){\circle*{0.8}} 
\put(  24.47,   34.26){\circle*{0.8}} 
\put(  24.87,   34.67){\circle*{0.8}} 
\put(  25.27,   35.08){\circle*{0.8}} 
\put(  25.67,   35.49){\circle*{0.8}} 
\put(  26.07,   35.89){\circle*{0.8}} 
\put(  26.50,   36.32){\circle*{0.8}} 
\put(  26.92,   36.74){\circle*{0.8}} 
\put(  27.35,   37.15){\circle*{0.8}} 
\put(  27.77,   37.57){\circle*{0.8}} 
\put(  28.20,   37.97){\circle*{0.8}} 
\put(  28.62,   38.38){\circle*{0.8}} 
\put(  29.05,   38.78){\circle*{0.8}} 
\put(  29.47,   39.18){\circle*{0.8}} 
\put(  29.90,   39.57){\circle*{0.8}} 
\put(  30.32,   39.96){\circle*{0.8}} 
\put(  30.75,   40.35){\circle*{0.8}} 
\put(  31.17,   40.73){\circle*{0.8}} 
\put(  31.60,   41.11){\circle*{0.8}} 
\put(  32.02,   41.49){\circle*{0.8}} 
\put(  32.45,   41.86){\circle*{0.8}} 
\put(  32.87,   42.23){\circle*{0.8}} 
\put(  33.30,   42.60){\circle*{0.8}} 
\put(  33.72,   42.96){\circle*{0.8}} 
\put(  34.15,   43.32){\circle*{0.8}} 
\put(  34.57,   43.67){\circle*{0.8}} 
\put(  35.00,   44.03){\circle*{0.8}} 
\put(  35.42,   44.37){\circle*{0.8}} 
\put(  35.85,   44.72){\circle*{0.8}} 
\put(  36.27,   45.06){\circle*{0.8}} 
\put(  36.70,   45.40){\circle*{0.8}} 
\put(  37.12,   45.74){\circle*{0.8}} 
\put(  37.55,   46.07){\circle*{0.8}} 
\put(  37.97,   46.40){\circle*{0.8}} 
\put(  38.40,   46.73){\circle*{0.8}} 
\put(  38.82,   47.06){\circle*{0.8}} 
\put(  39.25,   47.38){\circle*{0.8}} 
\put(  39.67,   47.70){\circle*{0.8}} 
\put(  40.10,   48.01){\circle*{0.8}} 
\put(  40.52,   48.33){\circle*{0.8}} 
\put(  40.95,   48.64){\circle*{0.8}} 
\put(  41.37,   48.94){\circle*{0.8}} 
\put(  41.80,   49.25){\circle*{0.8}} 
\put(  42.22,   49.55){\circle*{0.8}} 
\put(  42.65,   49.85){\circle*{0.8}} 
\put(  43.07,   50.15){\circle*{0.8}} 
\put(  43.50,   50.44){\circle*{0.8}} 
\put(  43.92,   50.73){\circle*{0.8}} 
\put(  44.35,   51.02){\circle*{0.8}} 
\put(  44.77,   51.31){\circle*{0.8}} 
\put(  45.20,   51.59){\circle*{0.8}} 
\put(  45.62,   51.87){\circle*{0.8}} 
\put(  46.05,   52.15){\circle*{0.8}} 
\put(  46.47,   52.43){\circle*{0.8}} 
\put(  46.90,   52.70){\circle*{0.8}} 
\put(  47.32,   52.97){\circle*{0.8}} 
\put(  47.75,   53.24){\circle*{0.8}} 
\put(  48.17,   53.51){\circle*{0.8}} 
\put(  48.60,   53.77){\circle*{0.8}} 
\put(  49.02,   54.04){\circle*{0.8}} 
\put(  49.45,   54.30){\circle*{0.8}} 
\put(  49.87,   54.55){\circle*{0.8}} 
\put(  50.30,   54.81){\circle*{0.8}} 
\put(  50.72,   55.06){\circle*{0.8}} 
\put(  51.15,   55.31){\circle*{0.8}} 
\put(  51.57,   55.56){\circle*{0.8}} 
\put(  52.00,   55.81){\circle*{0.8}} 
\put(  52.42,   56.05){\circle*{0.8}} 
\put(  52.85,   56.29){\circle*{0.8}} 
\put(  53.27,   56.53){\circle*{0.8}} 
\put(  53.70,   56.77){\circle*{0.8}} 
\put(  54.12,   57.00){\circle*{0.8}} 
\put(  54.55,   57.24){\circle*{0.8}} 
\put(  54.97,   57.47){\circle*{0.8}} 
\put(  55.40,   57.70){\circle*{0.8}} 
\put(  55.82,   57.93){\circle*{0.8}} 
\put(  56.25,   58.15){\circle*{0.8}} 
\put(  56.67,   58.38){\circle*{0.8}} 
\put(  57.10,   58.60){\circle*{0.8}} 
\put(  57.52,   58.82){\circle*{0.8}} 
\put(  57.95,   59.03){\circle*{0.8}} 
\put(  58.37,   59.25){\circle*{0.8}} 
\put(  58.80,   59.46){\circle*{0.8}} 
\put(  59.22,   59.68){\circle*{0.8}} 
\put(  59.65,   59.89){\circle*{0.8}} 
\put(  60.07,   60.10){\circle*{0.8}} 
\put(  60.50,   60.30){\circle*{0.8}} 
\put(  60.92,   60.51){\circle*{0.8}} 
\put(  61.35,   60.71){\circle*{0.8}} 
\put(  61.77,   60.91){\circle*{0.8}} 
\put(  62.20,   61.11){\circle*{0.8}} 
\put(  62.62,   61.31){\circle*{0.8}} 
\put(  63.05,   61.51){\circle*{0.8}} 
\put(  63.47,   61.70){\circle*{0.8}} 
\put(  63.90,   61.89){\circle*{0.8}} 
\put(  64.32,   62.08){\circle*{0.8}} 
\put(  64.75,   62.27){\circle*{0.8}} 
\put(  65.17,   62.46){\circle*{0.8}} 
\put(  65.60,   62.65){\circle*{0.8}} 
\put(  66.02,   62.83){\circle*{0.8}} 
\put(  66.45,   63.02){\circle*{0.8}} 
\put(  66.87,   63.20){\circle*{0.8}} 
\put(  67.30,   63.38){\circle*{0.8}} 
\put(  67.72,   63.56){\circle*{0.8}} 
\put(  68.15,   63.73){\circle*{0.8}} 
\put(  68.57,   63.91){\circle*{0.8}} 
\put(  69.00,   64.08){\circle*{0.8}} 
\put(  69.42,   64.25){\circle*{0.8}} 
\put(  69.85,   64.42){\circle*{0.8}} 
\put(  70.27,   64.59){\circle*{0.8}} 
\put(  70.70,   64.76){\circle*{0.8}} 
\put(  71.12,   64.93){\circle*{0.8}} 
\put(  71.55,   65.09){\circle*{0.8}} 
\put(  71.97,   65.26){\circle*{0.8}} 
\put(  72.40,   65.42){\circle*{0.8}} 
\put(  72.82,   65.58){\circle*{0.8}} 
\put(  73.25,   65.74){\circle*{0.8}} 
\put(  73.67,   65.90){\circle*{0.8}} 
\put(  74.10,   66.06){\circle*{0.8}} 
\put(  74.52,   66.21){\circle*{0.8}} 
\put(  74.95,   66.36){\circle*{0.8}} 
\put(  75.37,   66.52){\circle*{0.8}} 
\put(  75.80,   66.67){\circle*{0.8}} 
\put(  76.22,   66.82){\circle*{0.8}} 
\put(  76.65,   66.97){\circle*{0.8}} 
\put(  77.07,   67.12){\circle*{0.8}} 
\put(  77.50,   67.26){\circle*{0.8}} 
\put(  77.92,   67.41){\circle*{0.8}} 
\put(  78.32,   67.54){\circle*{0.8}} 
\put(  78.72,   67.68){\circle*{0.8}} 
\put(  79.12,   67.81){\circle*{0.8}} 
\put(  79.52,   67.94){\circle*{0.8}} 
\put(  79.92,   68.07){\circle*{0.8}} 
\put(  80.32,   68.20){\circle*{0.8}} 
\put(  80.72,   68.33){\circle*{0.8}} 
\put(  81.12,   68.46){\circle*{0.8}} 
\put(  81.52,   68.59){\circle*{0.8}} 
\put(  81.92,   68.71){\circle*{0.8}} 
\put(  82.32,   68.84){\circle*{0.8}} 
\put(  82.72,   68.96){\circle*{0.8}} 
\put(  83.12,   69.09){\circle*{0.8}} 
\put(  83.52,   69.21){\circle*{0.8}} 
\put(  83.92,   69.33){\circle*{0.8}} 
\put(  84.32,   69.45){\circle*{0.8}} 
\put(  84.72,   69.57){\circle*{0.8}} 
\put(  85.12,   69.69){\circle*{0.8}} 
\put(  85.52,   69.80){\circle*{0.8}} 
\put(  85.92,   69.92){\circle*{0.8}} 
\put(  86.32,   70.03){\circle*{0.8}} 
\put(  86.72,   70.15){\circle*{0.8}} 
\put(  87.13,   70.26){\circle*{0.8}} 
\put(  87.53,   70.37){\circle*{0.8}} 
\put(  87.93,   70.49){\circle*{0.8}} 
\put(  88.33,   70.60){\circle*{0.8}} 
\put(  88.73,   70.71){\circle*{0.8}} 
\put(  89.13,   70.81){\circle*{0.8}} 
\put(  89.53,   70.92){\circle*{0.8}} 
\put(  89.93,   71.03){\circle*{0.8}} 
\put(  90.33,   71.14){\circle*{0.8}} 
\put(  90.73,   71.24){\circle*{0.8}} 
\put(  91.13,   71.35){\circle*{0.8}} 
\put(  91.53,   71.45){\circle*{0.8}} 
\put(  91.93,   71.55){\circle*{0.8}} 
\put(  92.33,   71.65){\circle*{0.8}} 
\put(  92.73,   71.76){\circle*{0.8}} 
\put(  93.13,   71.86){\circle*{0.8}} 
\put(  93.53,   71.95){\circle*{0.8}} 
\put(  93.93,   72.05){\circle*{0.8}} 
\put(  94.33,   72.15){\circle*{0.8}} 
\put(  94.73,   72.25){\circle*{0.8}} 
\put(  95.13,   72.34){\circle*{0.8}} 
\put(  95.53,   72.44){\circle*{0.8}} 
\put(  95.93,   72.54){\circle*{0.8}} 
\put(  96.33,   72.63){\circle*{0.8}} 
\put(  96.73,   72.72){\circle*{0.8}} 
\put(  97.13,   72.81){\circle*{0.8}} 
\put(  97.53,   72.91){\circle*{0.8}} 
\put(  97.93,   73.00){\circle*{0.8}} 
\put(  98.33,   73.09){\circle*{0.8}} 
\put(  98.73,   73.18){\circle*{0.8}} 
\put(  99.13,   73.27){\circle*{0.8}} 
\put(  99.53,   73.35){\circle*{0.8}} 
\put(  99.93,   73.44){\circle*{0.8}} 

\put(  99.67,   73.03){\circle*{0.8}} 
\put(  99.37,   72.61){\circle*{0.8}} 
\put(  99.07,   72.20){\circle*{0.8}} 
\put(  98.77,   71.80){\circle*{0.8}} 
\put(  98.47,   71.39){\circle*{0.8}} 
\put(  98.17,   70.99){\circle*{0.8}} 
\put(  97.85,   70.56){\circle*{0.8}} 
\put(  97.52,   70.14){\circle*{0.8}} 
\put(  97.20,   69.72){\circle*{0.8}} 
\put(  96.87,   69.30){\circle*{0.8}} 
\put(  96.55,   68.88){\circle*{0.8}} 
\put(  96.22,   68.47){\circle*{0.8}} 
\put(  95.90,   68.06){\circle*{0.8}} 
\put(  95.57,   67.65){\circle*{0.8}} 
\put(  95.25,   67.25){\circle*{0.8}} 
\put(  94.90,   66.82){\circle*{0.8}} 
\put(  94.55,   66.39){\circle*{0.8}} 
\put(  94.20,   65.97){\circle*{0.8}} 
\put(  93.85,   65.55){\circle*{0.8}} 
\put(  93.50,   65.13){\circle*{0.8}} 
\put(  93.15,   64.72){\circle*{0.8}} 
\put(  92.80,   64.31){\circle*{0.8}} 
\put(  92.45,   63.90){\circle*{0.8}} 
\put(  92.10,   63.50){\circle*{0.8}} 
\put(  91.75,   63.10){\circle*{0.8}} 
\put(  91.37,   62.68){\circle*{0.8}} 
\put(  91.00,   62.25){\circle*{0.8}} 
\put(  90.62,   61.83){\circle*{0.8}} 
\put(  90.25,   61.42){\circle*{0.8}} 
\put(  89.87,   61.01){\circle*{0.8}} 
\put(  89.50,   60.60){\circle*{0.8}} 
\put(  89.12,   60.19){\circle*{0.8}} 
\put(  88.75,   59.79){\circle*{0.8}} 
\put(  88.35,   59.37){\circle*{0.8}} 
\put(  87.95,   58.94){\circle*{0.8}} 
\put(  87.55,   58.53){\circle*{0.8}} 
\put(  87.15,   58.11){\circle*{0.8}} 
\put(  86.75,   57.70){\circle*{0.8}} 
\put(  86.35,   57.29){\circle*{0.8}} 
\put(  85.95,   56.88){\circle*{0.8}} 
\put(  85.55,   56.48){\circle*{0.8}} 
\put(  85.15,   56.08){\circle*{0.8}} 
\put(  84.75,   55.68){\circle*{0.8}} 
\put(  84.35,   55.29){\circle*{0.8}} 
\put(  83.95,   54.90){\circle*{0.8}} 
\put(  83.55,   54.51){\circle*{0.8}} 
\put(  83.15,   54.12){\circle*{0.8}} 
\put(  82.75,   53.74){\circle*{0.8}} 
\put(  82.35,   53.36){\circle*{0.8}} 
\put(  81.95,   52.98){\circle*{0.8}} 
\put(  81.55,   52.60){\circle*{0.8}} 
\put(  81.15,   52.23){\circle*{0.8}} 
\put(  80.75,   51.86){\circle*{0.8}} 
\put(  80.35,   51.49){\circle*{0.8}} 
\put(  79.95,   51.12){\circle*{0.8}} 
\put(  79.55,   50.76){\circle*{0.8}} 
\put(  79.15,   50.40){\circle*{0.8}} 
\put(  78.75,   50.04){\circle*{0.8}} 
\put(  78.35,   49.68){\circle*{0.8}} 
\put(  77.95,   49.33){\circle*{0.8}} 
\put(  77.52,   48.95){\circle*{0.8}} 
\put(  77.10,   48.58){\circle*{0.8}} 
\put(  76.67,   48.21){\circle*{0.8}} 
\put(  76.25,   47.84){\circle*{0.8}} 
\put(  75.82,   47.47){\circle*{0.8}} 
\put(  75.40,   47.11){\circle*{0.8}} 
\put(  74.97,   46.75){\circle*{0.8}} 
\put(  74.55,   46.39){\circle*{0.8}} 
\put(  74.12,   46.03){\circle*{0.8}} 
\put(  73.70,   45.67){\circle*{0.8}} 
\put(  73.27,   45.32){\circle*{0.8}} 
\put(  72.85,   44.96){\circle*{0.8}} 
\put(  72.42,   44.61){\circle*{0.8}} 
\put(  72.00,   44.26){\circle*{0.8}} 
\put(  71.57,   43.91){\circle*{0.8}} 
\put(  71.15,   43.57){\circle*{0.8}} 
\put(  70.72,   43.22){\circle*{0.8}} 
\put(  70.30,   42.88){\circle*{0.8}} 
\put(  69.87,   42.54){\circle*{0.8}} 
\put(  69.45,   42.20){\circle*{0.8}} 
\put(  69.02,   41.86){\circle*{0.8}} 
\put(  68.60,   41.52){\circle*{0.8}} 
\put(  68.17,   41.19){\circle*{0.8}} 
\put(  67.75,   40.85){\circle*{0.8}} 
\put(  67.32,   40.52){\circle*{0.8}} 
\put(  66.90,   40.19){\circle*{0.8}} 
\put(  66.47,   39.86){\circle*{0.8}} 
\put(  66.05,   39.53){\circle*{0.8}} 
\put(  65.62,   39.20){\circle*{0.8}} 
\put(  65.20,   38.87){\circle*{0.8}} 
\put(  64.77,   38.54){\circle*{0.8}} 
\put(  64.35,   38.22){\circle*{0.8}} 
\put(  63.92,   37.89){\circle*{0.8}} 
\put(  63.50,   37.57){\circle*{0.8}} 
\put(  63.07,   37.25){\circle*{0.8}} 
\put(  62.65,   36.93){\circle*{0.8}} 
\put(  62.22,   36.60){\circle*{0.8}} 
\put(  61.80,   36.28){\circle*{0.8}} 
\put(  61.37,   35.96){\circle*{0.8}} 
\put(  60.95,   35.65){\circle*{0.8}} 
\put(  60.52,   35.33){\circle*{0.8}} 
\put(  60.10,   35.01){\circle*{0.8}} 
\put(  59.67,   34.69){\circle*{0.8}} 
\put(  59.25,   34.38){\circle*{0.8}} 
\put(  58.82,   34.06){\circle*{0.8}} 
\put(  58.40,   33.75){\circle*{0.8}} 
\put(  57.97,   33.43){\circle*{0.8}} 
\put(  57.55,   33.12){\circle*{0.8}} 
\put(  57.12,   32.81){\circle*{0.8}} 
\put(  56.70,   32.49){\circle*{0.8}} 
\put(  56.27,   32.18){\circle*{0.8}} 
\put(  55.85,   31.87){\circle*{0.8}} 
\put(  55.42,   31.55){\circle*{0.8}} 
\put(  55.00,   31.24){\circle*{0.8}} 
\put(  54.57,   30.93){\circle*{0.8}} 
\put(  54.15,   30.62){\circle*{0.8}} 
\put(  53.72,   30.31){\circle*{0.8}} 
\put(  53.30,   30.00){\circle*{0.8}} 
\put(  52.87,   29.69){\circle*{0.8}} 
\put(  52.45,   29.38){\circle*{0.8}} 
\put(  52.02,   29.07){\circle*{0.8}} 
\put(  51.60,   28.75){\circle*{0.8}} 
\put(  51.17,   28.44){\circle*{0.8}} 
\put(  50.75,   28.13){\circle*{0.8}} 
\put(  50.32,   27.82){\circle*{0.8}} 
\put(  49.90,   27.51){\circle*{0.8}} 
\put(  49.47,   27.20){\circle*{0.8}} 
\put(  49.05,   26.89){\circle*{0.8}} 
\put(  48.62,   26.58){\circle*{0.8}} 
\put(  48.20,   26.26){\circle*{0.8}} 
\put(  47.77,   25.95){\circle*{0.8}} 
\put(  47.35,   25.64){\circle*{0.8}} 
\put(  46.92,   25.33){\circle*{0.8}} 
\put(  46.50,   25.01){\circle*{0.8}} 
\put(  46.07,   24.70){\circle*{0.8}} 
\put(  45.65,   24.39){\circle*{0.8}} 
\put(  45.22,   24.07){\circle*{0.8}} 
\put(  44.80,   23.76){\circle*{0.8}} 
\put(  44.37,   23.44){\circle*{0.8}} 
\put(  43.95,   23.13){\circle*{0.8}} 
\put(  43.52,   22.81){\circle*{0.8}} 
\put(  43.10,   22.49){\circle*{0.8}} 
\put(  42.67,   22.17){\circle*{0.8}} 
\put(  42.25,   21.85){\circle*{0.8}} 
\put(  41.82,   21.53){\circle*{0.8}} 
\put(  41.40,   21.21){\circle*{0.8}} 
\put(  40.97,   20.89){\circle*{0.8}} 
\put(  40.55,   20.57){\circle*{0.8}} 
\put(  40.12,   20.25){\circle*{0.8}} 
\put(  39.70,   19.92){\circle*{0.8}} 
\put(  39.27,   19.60){\circle*{0.8}} 
\put(  38.85,   19.27){\circle*{0.8}} 
\put(  38.42,   18.95){\circle*{0.8}} 
\put(  38.00,   18.62){\circle*{0.8}} 
\put(  37.57,   18.29){\circle*{0.8}} 
\put(  37.15,   17.96){\circle*{0.8}} 
\put(  36.72,   17.63){\circle*{0.8}} 
\put(  36.30,   17.29){\circle*{0.8}} 
\put(  35.87,   16.96){\circle*{0.8}} 
\put(  35.45,   16.62){\circle*{0.8}} 
\put(  35.02,   16.29){\circle*{0.8}} 
\put(  34.60,   15.95){\circle*{0.8}} 
\put(  34.17,   15.61){\circle*{0.8}} 
\put(  33.75,   15.27){\circle*{0.8}} 
\put(  33.32,   14.93){\circle*{0.8}} 
\put(  32.90,   14.58){\circle*{0.8}} 
\put(  32.47,   14.24){\circle*{0.8}} 
\put(  32.05,   13.89){\circle*{0.8}} 
\put(  31.62,   13.54){\circle*{0.8}} 
\put(  31.20,   13.19){\circle*{0.8}} 
\put(  30.77,   12.83){\circle*{0.8}} 
\put(  30.35,   12.48){\circle*{0.8}} 
\put(  29.92,   12.12){\circle*{0.8}} 
\put(  29.50,   11.76){\circle*{0.8}} 
\put(  29.07,   11.40){\circle*{0.8}} 
\put(  28.65,   11.04){\circle*{0.8}} 
\put(  28.22,   10.68){\circle*{0.8}} 
\put(  27.80,   10.31){\circle*{0.8}} 
\put(  27.37,    9.94){\circle*{0.8}} 
\put(  26.95,    9.57){\circle*{0.8}} 
\put(  26.52,    9.19){\circle*{0.8}} 
\put(  26.10,    8.82){\circle*{0.8}} 
\put(  25.67,    8.44){\circle*{0.8}} 
\put(  25.25,    8.06){\circle*{0.8}} 
\put(  24.82,    7.67){\circle*{0.8}} 
\put(  24.40,    7.29){\circle*{0.8}} 
\put(  23.97,    6.90){\circle*{0.8}} 
\put(  23.55,    6.50){\circle*{0.8}} 
\put(  23.12,    6.11){\circle*{0.8}} 
\put(  22.70,    5.71){\circle*{0.8}} 
\put(  22.27,    5.31){\circle*{0.8}} 
\put(  21.85,    4.91){\circle*{0.8}} 
\put(  21.42,    4.50){\circle*{0.8}} 
\put(  21.00,    4.09){\circle*{0.8}} 
\put(  20.57,    3.68){\circle*{0.8}} 
\put(  20.15,    3.26){\circle*{0.8}} 
\put(  19.72,    2.84){\circle*{0.8}} 
\put(  19.30,    2.42){\circle*{0.8}} 
\put(  18.90,    2.02){\circle*{0.8}} 
\put(  18.50,    1.61){\circle*{0.8}} 
\put(  18.10,    1.20){\circle*{0.8}} 
\put(  17.70,    0.79){\circle*{0.8}} 
\put(  17.30,    0.38){\circle*{0.8}} 

\end{picture}
\begin{picture}(100,100)
\put(0,0){\framebox(100,100)}
\multiput(16.67,0)(16.67,0){5}{\line(0,1){2}}
\multiput(0,14.29)(0,14.29){6}{\line(1,0){2}}
\put(0,-7){0.0}
\put(92,-7){0.06}
\put(60,-7){$\epsilon$}
\put(-10,0){0.0}
\put(-10,96){35.0}
\put(-10,70){$\sigma$}

\put(   1.35,    4.03){\circle{1.8}} 
\put(   3.75,    9.71){\circle{1.8}} 
\put(   6.45,   16.26){\circle{1.8}} 
\put(   7.75,   19.43){\circle{1.8}} 
\put(   9.03,   22.43){\circle{1.8}} 
\put(  11.67,   28.34){\circle{1.8}} 
\put(  14.47,   33.79){\circle{1.8}} 
\put(  17.38,   38.61){\circle{1.8}} 
\put(  20.43,   42.70){\circle{1.8}} 
\put(  23.57,   46.23){\circle{1.8}} 
\put(  26.73,   49.25){\circle{1.8}} 
\put(  33.07,   54.56){\circle{1.8}} 
\put(  38.17,   58.26){\circle{1.8}} 
\put(  42.53,   61.16){\circle{1.8}} 
\put(  48.62,   65.06){\circle{1.8}} 
\put(  53.48,   67.96){\circle{1.8}} 
\put(  57.58,   70.26){\circle{1.8}} 
\put(  63.55,   73.44){\circle{1.8}} 
\put(  69.50,   76.34){\circle{1.8}} 
\put(  75.55,   78.95){\circle{1.8}} 
\put(  81.65,   81.22){\circle{1.8}} 
\put(  87.78,   83.21){\circle{1.8}} 
\put(  94.00,   84.81){\circle{1.8}} 
\put( 100.12,   85.75){\circle{1.8}} 
\put(  96.93,   79.53){\circle{1.8}} 
\put(  93.98,   74.88){\circle{1.8}} 
\put(  91.03,   70.66){\circle{1.8}} 
\put(  88.08,   66.71){\circle{1.8}} 
\put(  85.10,   62.87){\circle{1.8}} 
\put(  82.13,   59.22){\circle{1.8}} 
\put(  79.12,   55.67){\circle{1.8}} 
\put(  76.03,   52.22){\circle{1.8}} 
\put(  72.93,   48.86){\circle{1.8}} 
\put(  69.85,   45.63){\circle{1.8}} 
\put(  66.73,   42.46){\circle{1.8}} 
\put(  63.60,   39.36){\circle{1.8}} 
\put(  60.43,   36.31){\circle{1.8}} 
\put(  57.28,   33.37){\circle{1.8}} 
\put(  54.23,   30.47){\circle{1.8}} 
\put(  51.15,   27.56){\circle{1.8}} 
\put(  48.02,   24.64){\circle{1.8}} 
\put(  42.18,   19.42){\circle{1.8}} 
\put(  38.65,   16.26){\circle{1.8}} 
\put(  32.40,   10.84){\circle{1.8}} 
%\put(  26.30,    5.66){\circle{1.8}} 

\put(   0.13,    0.42){\circle*{0.8}} 
\put(   0.27,    0.85){\circle*{0.8}} 
\put(   0.40,    1.27){\circle*{0.8}} 
\put(   0.53,    1.68){\circle*{0.8}} 
\put(   0.67,    2.09){\circle*{0.8}} 
\put(   0.80,    2.50){\circle*{0.8}} 
\put(   0.93,    2.91){\circle*{0.8}} 
\put(   1.07,    3.31){\circle*{0.8}} 
\put(   1.20,    3.71){\circle*{0.8}} 
\put(   1.35,    4.16){\circle*{0.8}} 
\put(   1.50,    4.61){\circle*{0.8}} 
\put(   1.65,    5.05){\circle*{0.8}} 
\put(   1.80,    5.48){\circle*{0.8}} 
\put(   1.95,    5.92){\circle*{0.8}} 
\put(   2.10,    6.35){\circle*{0.8}} 
\put(   2.25,    6.77){\circle*{0.8}} 
\put(   2.40,    7.20){\circle*{0.8}} 
\put(   2.55,    7.62){\circle*{0.8}} 
\put(   2.70,    8.04){\circle*{0.8}} 
\put(   2.85,    8.45){\circle*{0.8}} 
\put(   3.00,    8.86){\circle*{0.8}} 
\put(   3.15,    9.27){\circle*{0.8}} 
\put(   3.30,    9.67){\circle*{0.8}} 
\put(   3.45,   10.07){\circle*{0.8}} 
\put(   3.62,   10.52){\circle*{0.8}} 
\put(   3.78,   10.95){\circle*{0.8}} 
\put(   3.95,   11.39){\circle*{0.8}} 
\put(   4.12,   11.82){\circle*{0.8}} 
\put(   4.28,   12.25){\circle*{0.8}} 
\put(   4.45,   12.67){\circle*{0.8}} 
\put(   4.62,   13.09){\circle*{0.8}} 
\put(   4.78,   13.51){\circle*{0.8}} 
\put(   4.95,   13.92){\circle*{0.8}} 
\put(   5.12,   14.33){\circle*{0.8}} 
\put(   5.28,   14.74){\circle*{0.8}} 
\put(   5.45,   15.15){\circle*{0.8}} 
\put(   5.62,   15.55){\circle*{0.8}} 
\put(   5.80,   15.98){\circle*{0.8}} 
\put(   5.98,   16.42){\circle*{0.8}} 
\put(   6.17,   16.85){\circle*{0.8}} 
\put(   6.35,   17.27){\circle*{0.8}} 
\put(   6.53,   17.69){\circle*{0.8}} 
\put(   6.72,   18.11){\circle*{0.8}} 
\put(   6.90,   18.53){\circle*{0.8}} 
\put(   7.08,   18.94){\circle*{0.8}} 
\put(   7.27,   19.34){\circle*{0.8}} 
\put(   7.45,   19.75){\circle*{0.8}} 
\put(   7.63,   20.15){\circle*{0.8}} 
\put(   7.83,   20.58){\circle*{0.8}} 
\put(   8.03,   21.01){\circle*{0.8}} 
\put(   8.23,   21.43){\circle*{0.8}} 
\put(   8.43,   21.86){\circle*{0.8}} 
\put(   8.63,   22.27){\circle*{0.8}} 
\put(   8.83,   22.69){\circle*{0.8}} 
\put(   9.03,   23.10){\circle*{0.8}} 
\put(   9.23,   23.50){\circle*{0.8}} 
\put(   9.43,   23.91){\circle*{0.8}} 
\put(   9.65,   24.34){\circle*{0.8}} 
\put(   9.87,   24.77){\circle*{0.8}} 
\put(  10.08,   25.19){\circle*{0.8}} 
\put(  10.30,   25.61){\circle*{0.8}} 
\put(  10.52,   26.02){\circle*{0.8}} 
\put(  10.73,   26.44){\circle*{0.8}} 
\put(  10.95,   26.84){\circle*{0.8}} 
\put(  11.17,   27.25){\circle*{0.8}} 
\put(  11.38,   27.65){\circle*{0.8}} 
\put(  11.62,   28.08){\circle*{0.8}} 
\put(  11.85,   28.50){\circle*{0.8}} 
\put(  12.08,   28.92){\circle*{0.8}} 
\put(  12.32,   29.33){\circle*{0.8}} 
\put(  12.55,   29.74){\circle*{0.8}} 
\put(  12.78,   30.15){\circle*{0.8}} 
\put(  13.02,   30.55){\circle*{0.8}} 
\put(  13.27,   30.98){\circle*{0.8}} 
\put(  13.52,   31.40){\circle*{0.8}} 
\put(  13.77,   31.82){\circle*{0.8}} 
\put(  14.02,   32.23){\circle*{0.8}} 
\put(  14.27,   32.64){\circle*{0.8}} 
\put(  14.52,   33.05){\circle*{0.8}} 
\put(  14.77,   33.45){\circle*{0.8}} 
\put(  15.03,   33.87){\circle*{0.8}} 
\put(  15.30,   34.29){\circle*{0.8}} 
\put(  15.57,   34.70){\circle*{0.8}} 
\put(  15.83,   35.11){\circle*{0.8}} 
\put(  16.10,   35.52){\circle*{0.8}} 
\put(  16.37,   35.92){\circle*{0.8}} 
\put(  16.65,   36.35){\circle*{0.8}} 
\put(  16.93,   36.76){\circle*{0.8}} 
\put(  17.22,   37.18){\circle*{0.8}} 
\put(  17.50,   37.58){\circle*{0.8}} 
\put(  17.78,   37.99){\circle*{0.8}} 
\put(  18.08,   38.41){\circle*{0.8}} 
\put(  18.38,   38.83){\circle*{0.8}} 
\put(  18.68,   39.24){\circle*{0.8}} 
\put(  18.98,   39.65){\circle*{0.8}} 
\put(  19.28,   40.06){\circle*{0.8}} 
\put(  19.58,   40.46){\circle*{0.8}} 
\put(  19.90,   40.88){\circle*{0.8}} 
\put(  20.22,   41.29){\circle*{0.8}} 
\put(  20.53,   41.70){\circle*{0.8}} 
\put(  20.85,   42.10){\circle*{0.8}} 
\put(  21.18,   42.52){\circle*{0.8}} 
\put(  21.52,   42.94){\circle*{0.8}} 
\put(  21.85,   43.35){\circle*{0.8}} 
\put(  22.18,   43.75){\circle*{0.8}} 
\put(  22.52,   44.15){\circle*{0.8}} 
\put(  22.87,   44.57){\circle*{0.8}} 
\put(  23.22,   44.98){\circle*{0.8}} 
\put(  23.57,   45.39){\circle*{0.8}} 
\put(  23.92,   45.79){\circle*{0.8}} 
\put(  24.28,   46.20){\circle*{0.8}} 
\put(  24.65,   46.61){\circle*{0.8}} 
\put(  25.02,   47.02){\circle*{0.8}} 
\put(  25.38,   47.42){\circle*{0.8}} 
\put(  25.77,   47.83){\circle*{0.8}} 
\put(  26.15,   48.24){\circle*{0.8}} 
\put(  26.53,   48.64){\circle*{0.8}} 
\put(  26.93,   49.06){\circle*{0.8}} 
\put(  27.33,   49.47){\circle*{0.8}} 
\put(  27.73,   49.87){\circle*{0.8}} 
\put(  28.15,   50.29){\circle*{0.8}} 
\put(  28.57,   50.70){\circle*{0.8}} 
\put(  28.98,   51.10){\circle*{0.8}} 
\put(  29.40,   51.50){\circle*{0.8}} 
\put(  29.82,   51.90){\circle*{0.8}} 
\put(  30.23,   52.29){\circle*{0.8}} 
\put(  30.65,   52.68){\circle*{0.8}} 
\put(  31.07,   53.06){\circle*{0.8}} 
\put(  31.48,   53.43){\circle*{0.8}} 
\put(  31.90,   53.81){\circle*{0.8}} 
\put(  32.32,   54.17){\circle*{0.8}} 
\put(  32.73,   54.54){\circle*{0.8}} 
\put(  33.15,   54.89){\circle*{0.8}} 
\put(  33.57,   55.25){\circle*{0.8}} 
\put(  33.98,   55.60){\circle*{0.8}} 
\put(  34.40,   55.95){\circle*{0.8}} 
\put(  34.82,   56.29){\circle*{0.8}} 
\put(  35.23,   56.63){\circle*{0.8}} 
\put(  35.65,   56.96){\circle*{0.8}} 
\put(  36.07,   57.29){\circle*{0.8}} 
\put(  36.48,   57.62){\circle*{0.8}} 
\put(  36.90,   57.94){\circle*{0.8}} 
\put(  37.32,   58.26){\circle*{0.8}} 
\put(  37.73,   58.58){\circle*{0.8}} 
\put(  38.15,   58.89){\circle*{0.8}} 
\put(  38.57,   59.20){\circle*{0.8}} 
\put(  38.98,   59.51){\circle*{0.8}} 
\put(  39.40,   59.81){\circle*{0.8}} 
\put(  39.82,   60.11){\circle*{0.8}} 
\put(  40.23,   60.41){\circle*{0.8}} 
\put(  40.65,   60.70){\circle*{0.8}} 
\put(  41.07,   60.99){\circle*{0.8}} 
\put(  41.48,   61.28){\circle*{0.8}} 
\put(  41.90,   61.56){\circle*{0.8}} 
\put(  42.32,   61.85){\circle*{0.8}} 
\put(  42.73,   62.13){\circle*{0.8}} 
\put(  43.15,   62.40){\circle*{0.8}} 
\put(  43.57,   62.68){\circle*{0.8}} 
\put(  43.98,   62.95){\circle*{0.8}} 
\put(  44.40,   63.22){\circle*{0.8}} 
\put(  44.82,   63.48){\circle*{0.8}} 
\put(  45.23,   63.75){\circle*{0.8}} 
\put(  45.65,   64.01){\circle*{0.8}} 
\put(  46.07,   64.27){\circle*{0.8}} 
\put(  46.48,   64.52){\circle*{0.8}} 
\put(  46.90,   64.78){\circle*{0.8}} 
\put(  47.32,   65.03){\circle*{0.8}} 
\put(  47.73,   65.28){\circle*{0.8}} 
\put(  48.15,   65.53){\circle*{0.8}} 
\put(  48.57,   65.77){\circle*{0.8}} 
\put(  48.98,   66.02){\circle*{0.8}} 
\put(  49.40,   66.26){\circle*{0.8}} 
\put(  49.82,   66.49){\circle*{0.8}} 
\put(  50.23,   66.73){\circle*{0.8}} 
\put(  50.65,   66.97){\circle*{0.8}} 
\put(  51.07,   67.20){\circle*{0.8}} 
\put(  51.48,   67.43){\circle*{0.8}} 
\put(  51.90,   67.66){\circle*{0.8}} 
\put(  52.30,   67.88){\circle*{0.8}} 
\put(  52.70,   68.09){\circle*{0.8}} 
\put(  53.10,   68.31){\circle*{0.8}} 
\put(  53.50,   68.52){\circle*{0.8}} 
\put(  53.90,   68.73){\circle*{0.8}} 
\put(  54.30,   68.94){\circle*{0.8}} 
\put(  54.70,   69.15){\circle*{0.8}} 
\put(  55.10,   69.36){\circle*{0.8}} 
\put(  55.50,   69.56){\circle*{0.8}} 
\put(  55.90,   69.77){\circle*{0.8}} 
\put(  56.30,   69.97){\circle*{0.8}} 
\put(  56.70,   70.17){\circle*{0.8}} 
\put(  57.10,   70.37){\circle*{0.8}} 
\put(  57.50,   70.57){\circle*{0.8}} 
\put(  57.90,   70.77){\circle*{0.8}} 
\put(  58.30,   70.96){\circle*{0.8}} 
\put(  58.70,   71.15){\circle*{0.8}} 
\put(  59.10,   71.35){\circle*{0.8}} 
\put(  59.50,   71.54){\circle*{0.8}} 
\put(  59.90,   71.73){\circle*{0.8}} 
\put(  60.30,   71.92){\circle*{0.8}} 
\put(  60.70,   72.10){\circle*{0.8}} 
\put(  61.10,   72.29){\circle*{0.8}} 
\put(  61.50,   72.48){\circle*{0.8}} 
\put(  61.90,   72.66){\circle*{0.8}} 
\put(  62.30,   72.84){\circle*{0.8}} 
\put(  62.70,   73.02){\circle*{0.8}} 
\put(  63.10,   73.20){\circle*{0.8}} 
\put(  63.50,   73.38){\circle*{0.8}} 
\put(  63.90,   73.56){\circle*{0.8}} 
\put(  64.30,   73.74){\circle*{0.8}} 
\put(  64.70,   73.91){\circle*{0.8}} 
\put(  65.10,   74.09){\circle*{0.8}} 
\put(  65.50,   74.26){\circle*{0.8}} 
\put(  65.90,   74.44){\circle*{0.8}} 
\put(  66.30,   74.61){\circle*{0.8}} 
\put(  66.70,   74.78){\circle*{0.8}} 
\put(  67.10,   74.95){\circle*{0.8}} 
\put(  67.50,   75.12){\circle*{0.8}} 
\put(  67.90,   75.29){\circle*{0.8}} 
\put(  68.30,   75.45){\circle*{0.8}} 
\put(  68.70,   75.62){\circle*{0.8}} 
\put(  69.10,   75.78){\circle*{0.8}} 
\put(  69.50,   75.95){\circle*{0.8}} 
\put(  69.90,   76.11){\circle*{0.8}} 
\put(  70.30,   76.27){\circle*{0.8}} 
\put(  70.70,   76.44){\circle*{0.8}} 
\put(  71.10,   76.60){\circle*{0.8}} 
\put(  71.50,   76.76){\circle*{0.8}} 
\put(  71.90,   76.92){\circle*{0.8}} 
\put(  72.30,   77.07){\circle*{0.8}} 
\put(  72.70,   77.23){\circle*{0.8}} 
\put(  73.10,   77.39){\circle*{0.8}} 
\put(  73.50,   77.54){\circle*{0.8}} 
\put(  73.90,   77.70){\circle*{0.8}} 
\put(  74.30,   77.85){\circle*{0.8}} 
\put(  74.70,   78.01){\circle*{0.8}} 
\put(  75.10,   78.16){\circle*{0.8}} 
\put(  75.50,   78.31){\circle*{0.8}} 
\put(  75.90,   78.46){\circle*{0.8}} 
\put(  76.30,   78.61){\circle*{0.8}} 
\put(  76.70,   78.76){\circle*{0.8}} 
\put(  77.10,   78.91){\circle*{0.8}} 
\put(  77.50,   79.06){\circle*{0.8}} 
\put(  77.90,   79.21){\circle*{0.8}} 
\put(  78.30,   79.36){\circle*{0.8}} 
\put(  78.70,   79.50){\circle*{0.8}} 
\put(  79.10,   79.65){\circle*{0.8}} 
\put(  79.50,   79.79){\circle*{0.8}} 
\put(  79.90,   79.94){\circle*{0.8}} 
\put(  80.30,   80.08){\circle*{0.8}} 
\put(  80.70,   80.23){\circle*{0.8}} 
\put(  81.10,   80.37){\circle*{0.8}} 
\put(  81.50,   80.51){\circle*{0.8}} 
\put(  81.90,   80.65){\circle*{0.8}} 
\put(  82.30,   80.79){\circle*{0.8}} 
\put(  82.70,   80.93){\circle*{0.8}} 
\put(  83.10,   81.07){\circle*{0.8}} 
\put(  83.50,   81.21){\circle*{0.8}} 
\put(  83.90,   81.35){\circle*{0.8}} 
\put(  84.30,   81.49){\circle*{0.8}} 
\put(  84.70,   81.63){\circle*{0.8}} 
\put(  85.10,   81.77){\circle*{0.8}} 
\put(  85.50,   81.90){\circle*{0.8}} 
\put(  85.90,   82.04){\circle*{0.8}} 
\put(  86.30,   82.17){\circle*{0.8}} 
\put(  86.70,   82.31){\circle*{0.8}} 
\put(  87.10,   82.44){\circle*{0.8}} 
\put(  87.50,   82.58){\circle*{0.8}} 
\put(  87.90,   82.71){\circle*{0.8}} 
\put(  88.30,   82.84){\circle*{0.8}} 
\put(  88.70,   82.98){\circle*{0.8}} 
\put(  89.10,   83.11){\circle*{0.8}} 
\put(  89.50,   83.24){\circle*{0.8}} 
\put(  89.90,   83.37){\circle*{0.8}} 
\put(  90.30,   83.50){\circle*{0.8}} 
\put(  90.70,   83.63){\circle*{0.8}} 
\put(  91.10,   83.76){\circle*{0.8}} 
\put(  91.50,   83.89){\circle*{0.8}} 
\put(  91.90,   84.02){\circle*{0.8}} 
\put(  92.30,   84.15){\circle*{0.8}} 
\put(  92.70,   84.28){\circle*{0.8}} 
\put(  93.10,   84.41){\circle*{0.8}} 
\put(  93.50,   84.53){\circle*{0.8}} 
\put(  93.90,   84.66){\circle*{0.8}} 
\put(  94.30,   84.79){\circle*{0.8}} 
\put(  94.70,   84.91){\circle*{0.8}} 
\put(  95.10,   85.04){\circle*{0.8}} 
\put(  95.50,   85.17){\circle*{0.8}} 
\put(  95.90,   85.29){\circle*{0.8}} 
\put(  96.30,   85.42){\circle*{0.8}} 
\put(  96.70,   85.54){\circle*{0.8}} 
\put(  97.10,   85.66){\circle*{0.8}} 
\put(  97.50,   85.79){\circle*{0.8}} 
\put(  97.90,   85.91){\circle*{0.8}} 
\put(  98.30,   86.03){\circle*{0.8}} 
\put(  98.70,   86.16){\circle*{0.8}} 
\put(  99.10,   86.28){\circle*{0.8}} 
\put(  99.50,   86.40){\circle*{0.8}} 
\put(  99.90,   86.52){\circle*{0.8}} 

\put(  99.78,   86.10){\circle*{0.8}} 
\put(  99.58,   85.67){\circle*{0.8}} 
\put(  99.38,   85.24){\circle*{0.8}} 
\put(  99.18,   84.81){\circle*{0.8}} 
\put(  98.98,   84.39){\circle*{0.8}} 
\put(  98.78,   83.97){\circle*{0.8}} 
\put(  98.58,   83.56){\circle*{0.8}} 
\put(  98.38,   83.15){\circle*{0.8}} 
\put(  98.18,   82.74){\circle*{0.8}} 
\put(  97.98,   82.33){\circle*{0.8}} 
\put(  97.78,   81.93){\circle*{0.8}} 
\put(  97.57,   81.50){\circle*{0.8}} 
\put(  97.35,   81.08){\circle*{0.8}} 
\put(  97.13,   80.65){\circle*{0.8}} 
\put(  96.92,   80.23){\circle*{0.8}} 
\put(  96.70,   79.82){\circle*{0.8}} 
\put(  96.48,   79.40){\circle*{0.8}} 
\put(  96.27,   78.99){\circle*{0.8}} 
\put(  96.05,   78.59){\circle*{0.8}} 
\put(  95.83,   78.18){\circle*{0.8}} 
\put(  95.60,   77.75){\circle*{0.8}} 
\put(  95.37,   77.33){\circle*{0.8}} 
\put(  95.13,   76.91){\circle*{0.8}} 
\put(  94.90,   76.49){\circle*{0.8}} 
\put(  94.67,   76.07){\circle*{0.8}} 
\put(  94.43,   75.66){\circle*{0.8}} 
\put(  94.20,   75.25){\circle*{0.8}} 
\put(  93.97,   74.85){\circle*{0.8}} 
\put(  93.73,   74.45){\circle*{0.8}} 
\put(  93.48,   74.02){\circle*{0.8}} 
\put(  93.23,   73.60){\circle*{0.8}} 
\put(  92.98,   73.18){\circle*{0.8}} 
\put(  92.73,   72.77){\circle*{0.8}} 
\put(  92.48,   72.36){\circle*{0.8}} 
\put(  92.23,   71.95){\circle*{0.8}} 
\put(  91.98,   71.54){\circle*{0.8}} 
\put(  91.73,   71.14){\circle*{0.8}} 
\put(  91.47,   70.72){\circle*{0.8}} 
\put(  91.20,   70.30){\circle*{0.8}} 
\put(  90.93,   69.89){\circle*{0.8}} 
\put(  90.67,   69.47){\circle*{0.8}} 
\put(  90.40,   69.07){\circle*{0.8}} 
\put(  90.13,   68.66){\circle*{0.8}} 
\put(  89.87,   68.26){\circle*{0.8}} 
\put(  89.58,   67.84){\circle*{0.8}} 
\put(  89.30,   67.42){\circle*{0.8}} 
\put(  89.02,   67.00){\circle*{0.8}} 
\put(  88.73,   66.59){\circle*{0.8}} 
\put(  88.45,   66.18){\circle*{0.8}} 
\put(  88.17,   65.78){\circle*{0.8}} 
\put(  87.88,   65.38){\circle*{0.8}} 
\put(  87.58,   64.96){\circle*{0.8}} 
\put(  87.28,   64.54){\circle*{0.8}} 
\put(  86.98,   64.13){\circle*{0.8}} 
\put(  86.68,   63.72){\circle*{0.8}} 
\put(  86.38,   63.32){\circle*{0.8}} 
\put(  86.08,   62.91){\circle*{0.8}} 
\put(  85.77,   62.49){\circle*{0.8}} 
\put(  85.45,   62.08){\circle*{0.8}} 
\put(  85.13,   61.67){\circle*{0.8}} 
\put(  84.82,   61.26){\circle*{0.8}} 
\put(  84.50,   60.85){\circle*{0.8}} 
\put(  84.18,   60.45){\circle*{0.8}} 
\put(  83.85,   60.03){\circle*{0.8}} 
\put(  83.52,   59.61){\circle*{0.8}} 
\put(  83.18,   59.20){\circle*{0.8}} 
\put(  82.85,   58.79){\circle*{0.8}} 
\put(  82.52,   58.39){\circle*{0.8}} 
\put(  82.18,   57.99){\circle*{0.8}} 
\put(  81.83,   57.57){\circle*{0.8}} 
\put(  81.48,   57.16){\circle*{0.8}} 
\put(  81.13,   56.75){\circle*{0.8}} 
\put(  80.78,   56.34){\circle*{0.8}} 
\put(  80.43,   55.94){\circle*{0.8}} 
\put(  80.07,   55.52){\circle*{0.8}} 
\put(  79.70,   55.10){\circle*{0.8}} 
\put(  79.33,   54.69){\circle*{0.8}} 
\put(  78.97,   54.28){\circle*{0.8}} 
\put(  78.60,   53.88){\circle*{0.8}} 
\put(  78.23,   53.48){\circle*{0.8}} 
\put(  77.85,   53.06){\circle*{0.8}} 
\put(  77.47,   52.65){\circle*{0.8}} 
\put(  77.08,   52.24){\circle*{0.8}} 
\put(  76.70,   51.84){\circle*{0.8}} 
\put(  76.32,   51.43){\circle*{0.8}} 
\put(  75.92,   51.02){\circle*{0.8}} 
\put(  75.52,   50.60){\circle*{0.8}} 
\put(  75.12,   50.19){\circle*{0.8}} 
\put(  74.72,   49.79){\circle*{0.8}} 
\put(  74.32,   49.38){\circle*{0.8}} 
\put(  73.92,   48.98){\circle*{0.8}} 
\put(  73.52,   48.59){\circle*{0.8}} 
\put(  73.12,   48.19){\circle*{0.8}} 
\put(  72.72,   47.80){\circle*{0.8}} 
\put(  72.32,   47.41){\circle*{0.8}} 
\put(  71.92,   47.02){\circle*{0.8}} 
\put(  71.52,   46.64){\circle*{0.8}} 
\put(  71.12,   46.26){\circle*{0.8}} 
\put(  70.72,   45.88){\circle*{0.8}} 
\put(  70.32,   45.50){\circle*{0.8}} 
\put(  69.92,   45.13){\circle*{0.8}} 
\put(  69.52,   44.75){\circle*{0.8}} 
\put(  69.12,   44.38){\circle*{0.8}} 
\put(  68.72,   44.02){\circle*{0.8}} 
\put(  68.32,   43.65){\circle*{0.8}} 
\put(  67.92,   43.29){\circle*{0.8}} 
\put(  67.52,   42.92){\circle*{0.8}} 
\put(  67.12,   42.56){\circle*{0.8}} 
\put(  66.72,   42.20){\circle*{0.8}} 
\put(  66.32,   41.85){\circle*{0.8}} 
\put(  65.92,   41.49){\circle*{0.8}} 
\put(  65.52,   41.14){\circle*{0.8}} 
\put(  65.12,   40.78){\circle*{0.8}} 
\put(  64.72,   40.43){\circle*{0.8}} 
\put(  64.32,   40.08){\circle*{0.8}} 
\put(  63.92,   39.73){\circle*{0.8}} 
\put(  63.52,   39.39){\circle*{0.8}} 
\put(  63.12,   39.04){\circle*{0.8}} 
\put(  62.72,   38.70){\circle*{0.8}} 
\put(  62.32,   38.35){\circle*{0.8}} 
\put(  61.92,   38.01){\circle*{0.8}} 
\put(  61.52,   37.67){\circle*{0.8}} 
\put(  61.12,   37.33){\circle*{0.8}} 
\put(  60.72,   36.98){\circle*{0.8}} 
\put(  60.32,   36.64){\circle*{0.8}} 
\put(  59.92,   36.31){\circle*{0.8}} 
\put(  59.52,   35.97){\circle*{0.8}} 
\put(  59.12,   35.63){\circle*{0.8}} 
\put(  58.72,   35.29){\circle*{0.8}} 
\put(  58.32,   34.95){\circle*{0.8}} 
\put(  57.92,   34.62){\circle*{0.8}} 
\put(  57.52,   34.28){\circle*{0.8}} 
\put(  57.12,   33.94){\circle*{0.8}} 
\put(  56.72,   33.61){\circle*{0.8}} 
\put(  56.32,   33.27){\circle*{0.8}} 
\put(  55.92,   32.93){\circle*{0.8}} 
\put(  55.52,   32.60){\circle*{0.8}} 
\put(  55.12,   32.26){\circle*{0.8}} 
\put(  54.72,   31.92){\circle*{0.8}} 
\put(  54.32,   31.59){\circle*{0.8}} 
\put(  53.92,   31.25){\circle*{0.8}} 
\put(  53.52,   30.91){\circle*{0.8}} 
\put(  53.12,   30.57){\circle*{0.8}} 
\put(  52.72,   30.23){\circle*{0.8}} 
\put(  52.32,   29.90){\circle*{0.8}} 
\put(  51.92,   29.56){\circle*{0.8}} 
\put(  51.50,   29.20){\circle*{0.8}} 
\put(  51.08,   28.84){\circle*{0.8}} 
\put(  50.67,   28.49){\circle*{0.8}} 
\put(  50.25,   28.13){\circle*{0.8}} 
\put(  49.83,   27.77){\circle*{0.8}} 
\put(  49.42,   27.41){\circle*{0.8}} 
\put(  49.00,   27.05){\circle*{0.8}} 
\put(  48.58,   26.68){\circle*{0.8}} 
\put(  48.17,   26.32){\circle*{0.8}} 
\put(  47.75,   25.95){\circle*{0.8}} 
\put(  47.33,   25.59){\circle*{0.8}} 
\put(  46.92,   25.22){\circle*{0.8}} 
\put(  46.50,   24.84){\circle*{0.8}} 
\put(  46.08,   24.47){\circle*{0.8}} 
\put(  45.67,   24.09){\circle*{0.8}} 
\put(  45.25,   23.72){\circle*{0.8}} 
\put(  44.83,   23.34){\circle*{0.8}} 
\put(  44.42,   22.95){\circle*{0.8}} 
\put(  44.00,   22.57){\circle*{0.8}} 
\put(  43.58,   22.18){\circle*{0.8}} 
\put(  43.17,   21.79){\circle*{0.8}} 
\put(  42.75,   21.39){\circle*{0.8}} 
\put(  42.33,   21.00){\circle*{0.8}} 
\put(  41.92,   20.60){\circle*{0.8}} 
\put(  41.50,   20.19){\circle*{0.8}} 
\put(  41.08,   19.79){\circle*{0.8}} 
\put(  40.67,   19.37){\circle*{0.8}} 
\put(  40.25,   18.96){\circle*{0.8}} 
\put(  39.85,   18.56){\circle*{0.8}} 
\put(  39.45,   18.15){\circle*{0.8}} 
\put(  39.05,   17.74){\circle*{0.8}} 
\put(  38.65,   17.33){\circle*{0.8}} 
\put(  38.25,   16.91){\circle*{0.8}} 
\put(  37.87,   16.51){\circle*{0.8}} 
\put(  37.48,   16.10){\circle*{0.8}} 
\put(  37.10,   15.69){\circle*{0.8}} 
\put(  36.72,   15.27){\circle*{0.8}} 
\put(  36.35,   14.87){\circle*{0.8}} 
\put(  35.98,   14.46){\circle*{0.8}} 
\put(  35.62,   14.05){\circle*{0.8}} 
\put(  35.25,   13.64){\circle*{0.8}} 
\put(  34.90,   13.24){\circle*{0.8}} 
\put(  34.55,   12.83){\circle*{0.8}} 
\put(  34.20,   12.42){\circle*{0.8}} 
\put(  33.85,   12.01){\circle*{0.8}} 
\put(  33.50,   11.59){\circle*{0.8}} 
\put(  33.17,   11.18){\circle*{0.8}} 
\put(  32.83,   10.77){\circle*{0.8}} 
\put(  32.50,   10.36){\circle*{0.8}} 
\put(  32.17,    9.94){\circle*{0.8}} 
\put(  31.85,    9.54){\circle*{0.8}} 
\put(  31.53,    9.14){\circle*{0.8}} 
\put(  31.22,    8.72){\circle*{0.8}} 
\put(  30.90,    8.31){\circle*{0.8}} 
\put(  30.58,    7.89){\circle*{0.8}} 
\put(  30.28,    7.48){\circle*{0.8}} 
\put(  29.98,    7.08){\circle*{0.8}} 
\put(  29.68,    6.66){\circle*{0.8}} 
\put(  29.38,    6.25){\circle*{0.8}} 
\put(  29.08,    5.82){\circle*{0.8}} 
\put(  28.80,    5.42){\circle*{0.8}} 
\put(  28.52,    5.01){\circle*{0.8}} 
\put(  28.23,    4.60){\circle*{0.8}} 
\put(  27.95,    4.18){\circle*{0.8}} 
\put(  27.67,    3.75){\circle*{0.8}} 
\put(  27.40,    3.35){\circle*{0.8}} 
\put(  27.13,    2.94){\circle*{0.8}} 
\put(  26.87,    2.53){\circle*{0.8}} 
\put(  26.60,    2.11){\circle*{0.8}} 
\put(  26.33,    1.69){\circle*{0.8}} 
\put(  26.08,    1.29){\circle*{0.8}} 
\put(  25.83,    0.88){\circle*{0.8}} 
\put(  25.58,    0.47){\circle*{0.8}} 
\put(  25.33,    0.05){\circle*{0.8}} 

\end{picture}
\begin{picture}(100,100)
\put(0,0){\framebox(100,100)}
\multiput(12.5,0)(12.5,0){7}{\line(0,1){2}}
\multiput(0,14.29)(0,14.29){6}{\line(1,0){2}}
\put(0,-7){0.0}
\put(92,-7){0.08}
\put(60,-7){$\epsilon$}
\put(-10,0){0.0}
\put(-10,96){35.0}
\put(-10,70){$\sigma$}

\put(   1.04,    4.66){\circle{1.8}} 
\put(   2.54,    9.76){\circle{1.8}} 
\put(   4.49,   16.34){\circle{1.8}} 
\put(   5.45,   19.47){\circle{1.8}} 
\put(   6.36,   22.40){\circle{1.8}} 
\put(   8.26,   28.20){\circle{1.8}} 
\put(  10.23,   33.66){\circle{1.8}} 
\put(  12.26,   38.46){\circle{1.8}} 
\put(  14.35,   42.68){\circle{1.8}} 
\put(  16.50,   46.24){\circle{1.8}} 
\put(  18.70,   49.38){\circle{1.8}} 
\put(  23.19,   54.76){\circle{1.8}} 
\put(  26.66,   58.30){\circle{1.8}} 
\put(  29.90,   61.32){\circle{1.8}} 
\put(  34.31,   65.26){\circle{1.8}} 
\put(  38.71,   68.81){\circle{1.8}} 
\put(  43.11,   72.08){\circle{1.8}} 
\put(  47.57,   75.16){\circle{1.8}} 
\put(  51.76,   77.71){\circle{1.8}} 
\put(  56.50,   80.31){\circle{1.8}} 
\put(  61.05,   82.43){\circle{1.8}} 
\put(  65.66,   84.29){\circle{1.8}} 
\put(  70.42,   85.82){\circle{1.8}} 
\put(  75.28,   87.08){\circle{1.8}} 
\put(  80.24,   88.08){\circle{1.8}} 
\put(  85.29,   88.78){\circle{1.8}} 
\put(  90.47,   89.78){\circle{1.8}} 
\put(  95.88,   90.61){\circle{1.8}} 
\put(  96.30,   81.60){\circle{1.8}} 
\put(  95.06,   77.70){\circle{1.8}} 
\put(  92.75,   73.62){\circle{1.8}} 
\put(  90.54,   70.06){\circle{1.8}} 
\put(  88.33,   66.65){\circle{1.8}} 
\put(  86.11,   63.34){\circle{1.8}} 
\put(  83.88,   60.19){\circle{1.8}} 
\put(  81.59,   57.09){\circle{1.8}} 
\put(  79.31,   54.17){\circle{1.8}} 
\put(  77.02,   51.29){\circle{1.8}} 
\put(  72.39,   45.83){\circle{1.8}} 
\put(  67.70,   40.60){\circle{1.8}} 
\put(  63.02,   35.60){\circle{1.8}} 
\put(  58.31,   30.79){\circle{1.8}} 
\put(  53.58,   26.08){\circle{1.8}} 
\put(  48.74,   21.57){\circle{1.8}} 
\put(  43.96,   17.18){\circle{1.8}} 
\put(  39.20,   12.96){\circle{1.8}} 
\put(  35.58,    9.75){\circle{1.8}} 
\put(  32.33,    6.85){\circle{1.8}} 

\put(   0.10,    0.43){\circle*{0.8}} 
\put(   0.20,    0.86){\circle*{0.8}} 
\put(   0.30,    1.29){\circle*{0.8}} 
\put(   0.40,    1.72){\circle*{0.8}} 
\put(   0.50,    2.14){\circle*{0.8}} 
\put(   0.60,    2.56){\circle*{0.8}} 
\put(   0.70,    2.97){\circle*{0.8}} 
\put(   0.80,    3.39){\circle*{0.8}} 
\put(   0.90,    3.80){\circle*{0.8}} 
\put(   1.00,    4.21){\circle*{0.8}} 
\put(   1.10,    4.61){\circle*{0.8}} 
\put(   1.20,    5.02){\circle*{0.8}} 
\put(   1.30,    5.42){\circle*{0.8}} 
\put(   1.41,    5.86){\circle*{0.8}} 
\put(   1.53,    6.31){\circle*{0.8}} 
\put(   1.64,    6.75){\circle*{0.8}} 
\put(   1.75,    7.19){\circle*{0.8}} 
\put(   1.86,    7.62){\circle*{0.8}} 
\put(   1.98,    8.05){\circle*{0.8}} 
\put(   2.09,    8.48){\circle*{0.8}} 
\put(   2.20,    8.91){\circle*{0.8}} 
\put(   2.31,    9.33){\circle*{0.8}} 
\put(   2.43,    9.75){\circle*{0.8}} 
\put(   2.54,   10.16){\circle*{0.8}} 
\put(   2.65,   10.58){\circle*{0.8}} 
\put(   2.76,   10.99){\circle*{0.8}} 
\put(   2.88,   11.39){\circle*{0.8}} 
\put(   2.99,   11.80){\circle*{0.8}} 
\put(   3.10,   12.20){\circle*{0.8}} 
\put(   3.23,   12.64){\circle*{0.8}} 
\put(   3.35,   13.08){\circle*{0.8}} 
\put(   3.48,   13.52){\circle*{0.8}} 
\put(   3.60,   13.95){\circle*{0.8}} 
\put(   3.73,   14.38){\circle*{0.8}} 
\put(   3.85,   14.81){\circle*{0.8}} 
\put(   3.98,   15.23){\circle*{0.8}} 
\put(   4.10,   15.65){\circle*{0.8}} 
\put(   4.23,   16.07){\circle*{0.8}} 
\put(   4.35,   16.48){\circle*{0.8}} 
\put(   4.48,   16.89){\circle*{0.8}} 
\put(   4.60,   17.30){\circle*{0.8}} 
\put(   4.73,   17.70){\circle*{0.8}} 
\put(   4.85,   18.11){\circle*{0.8}} 
\put(   4.99,   18.54){\circle*{0.8}} 
\put(   5.13,   18.98){\circle*{0.8}} 
\put(   5.26,   19.41){\circle*{0.8}} 
\put(   5.40,   19.84){\circle*{0.8}} 
\put(   5.54,   20.26){\circle*{0.8}} 
\put(   5.67,   20.68){\circle*{0.8}} 
\put(   5.81,   21.10){\circle*{0.8}} 
\put(   5.95,   21.51){\circle*{0.8}} 
\put(   6.09,   21.92){\circle*{0.8}} 
\put(   6.22,   22.33){\circle*{0.8}} 
\put(   6.36,   22.73){\circle*{0.8}} 
\put(   6.50,   23.13){\circle*{0.8}} 
\put(   6.65,   23.56){\circle*{0.8}} 
\put(   6.80,   23.99){\circle*{0.8}} 
\put(   6.95,   24.42){\circle*{0.8}} 
\put(   7.10,   24.84){\circle*{0.8}} 
\put(   7.25,   25.26){\circle*{0.8}} 
\put(   7.40,   25.67){\circle*{0.8}} 
\put(   7.55,   26.09){\circle*{0.8}} 
\put(   7.70,   26.49){\circle*{0.8}} 
\put(   7.85,   26.90){\circle*{0.8}} 
\put(   8.00,   27.30){\circle*{0.8}} 
\put(   8.16,   27.73){\circle*{0.8}} 
\put(   8.32,   28.16){\circle*{0.8}} 
\put(   8.49,   28.58){\circle*{0.8}} 
\put(   8.65,   29.00){\circle*{0.8}} 
\put(   8.81,   29.41){\circle*{0.8}} 
\put(   8.97,   29.83){\circle*{0.8}} 
\put(   9.14,   30.23){\circle*{0.8}} 
\put(   9.30,   30.64){\circle*{0.8}} 
\put(   9.46,   31.04){\circle*{0.8}} 
\put(   9.64,   31.47){\circle*{0.8}} 
\put(   9.81,   31.89){\circle*{0.8}} 
\put(   9.99,   32.31){\circle*{0.8}} 
\put(  10.16,   32.72){\circle*{0.8}} 
\put(  10.34,   33.14){\circle*{0.8}} 
\put(  10.51,   33.54){\circle*{0.8}} 
\put(  10.69,   33.95){\circle*{0.8}} 
\put(  10.86,   34.35){\circle*{0.8}} 
\put(  11.05,   34.77){\circle*{0.8}} 
\put(  11.24,   35.19){\circle*{0.8}} 
\put(  11.42,   35.61){\circle*{0.8}} 
\put(  11.61,   36.02){\circle*{0.8}} 
\put(  11.80,   36.43){\circle*{0.8}} 
\put(  11.99,   36.83){\circle*{0.8}} 
\put(  12.17,   37.23){\circle*{0.8}} 
\put(  12.37,   37.66){\circle*{0.8}} 
\put(  12.57,   38.07){\circle*{0.8}} 
\put(  12.77,   38.49){\circle*{0.8}} 
\put(  12.97,   38.90){\circle*{0.8}} 
\put(  13.17,   39.30){\circle*{0.8}} 
\put(  13.37,   39.70){\circle*{0.8}} 
\put(  13.59,   40.13){\circle*{0.8}} 
\put(  13.80,   40.54){\circle*{0.8}} 
\put(  14.01,   40.96){\circle*{0.8}} 
\put(  14.22,   41.36){\circle*{0.8}} 
\put(  14.44,   41.77){\circle*{0.8}} 
\put(  14.65,   42.17){\circle*{0.8}} 
\put(  14.87,   42.59){\circle*{0.8}} 
\put(  15.10,   43.00){\circle*{0.8}} 
\put(  15.32,   43.41){\circle*{0.8}} 
\put(  15.55,   43.82){\circle*{0.8}} 
\put(  15.77,   44.22){\circle*{0.8}} 
\put(  16.01,   44.64){\circle*{0.8}} 
\put(  16.25,   45.05){\circle*{0.8}} 
\put(  16.49,   45.46){\circle*{0.8}} 
\put(  16.72,   45.86){\circle*{0.8}} 
\put(  16.97,   46.28){\circle*{0.8}} 
\put(  17.22,   46.70){\circle*{0.8}} 
\put(  17.47,   47.11){\circle*{0.8}} 
\put(  17.72,   47.52){\circle*{0.8}} 
\put(  17.97,   47.92){\circle*{0.8}} 
\put(  18.24,   48.33){\circle*{0.8}} 
\put(  18.50,   48.74){\circle*{0.8}} 
\put(  18.76,   49.15){\circle*{0.8}} 
\put(  19.02,   49.55){\circle*{0.8}} 
\put(  19.30,   49.97){\circle*{0.8}} 
\put(  19.57,   50.38){\circle*{0.8}} 
\put(  19.85,   50.78){\circle*{0.8}} 
\put(  20.14,   51.20){\circle*{0.8}} 
\put(  20.42,   51.61){\circle*{0.8}} 
\put(  20.71,   52.02){\circle*{0.8}} 
\put(  21.00,   52.42){\circle*{0.8}} 
\put(  21.30,   52.84){\circle*{0.8}} 
\put(  21.60,   53.24){\circle*{0.8}} 
\put(  21.90,   53.65){\circle*{0.8}} 
\put(  22.21,   54.06){\circle*{0.8}} 
\put(  22.52,   54.47){\circle*{0.8}} 
\put(  22.84,   54.87){\circle*{0.8}} 
\put(  23.16,   55.29){\circle*{0.8}} 
\put(  23.49,   55.70){\circle*{0.8}} 
\put(  23.81,   56.10){\circle*{0.8}} 
\put(  24.15,   56.51){\circle*{0.8}} 
\put(  24.49,   56.92){\circle*{0.8}} 
\put(  24.82,   57.32){\circle*{0.8}} 
\put(  25.17,   57.73){\circle*{0.8}} 
\put(  25.52,   58.13){\circle*{0.8}} 
\put(  25.89,   58.54){\circle*{0.8}} 
\put(  26.25,   58.95){\circle*{0.8}} 
\put(  26.62,   59.36){\circle*{0.8}} 
\put(  27.00,   59.77){\circle*{0.8}} 
\put(  27.37,   60.17){\circle*{0.8}} 
\put(  27.76,   60.58){\circle*{0.8}} 
\put(  28.15,   60.98){\circle*{0.8}} 
\put(  28.55,   61.39){\circle*{0.8}} 
\put(  28.95,   61.79){\circle*{0.8}} 
\put(  29.36,   62.20){\circle*{0.8}} 
\put(  29.77,   62.60){\circle*{0.8}} 
\put(  30.19,   63.00){\circle*{0.8}} 
\put(  30.60,   63.39){\circle*{0.8}} 
\put(  31.01,   63.77){\circle*{0.8}} 
\put(  31.42,   64.15){\circle*{0.8}} 
\put(  31.84,   64.52){\circle*{0.8}} 
\put(  32.25,   64.88){\circle*{0.8}} 
\put(  32.66,   65.24){\circle*{0.8}} 
\put(  33.07,   65.60){\circle*{0.8}} 
\put(  33.49,   65.95){\circle*{0.8}} 
\put(  33.90,   66.29){\circle*{0.8}} 
\put(  34.31,   66.63){\circle*{0.8}} 
\put(  34.72,   66.97){\circle*{0.8}} 
\put(  35.14,   67.30){\circle*{0.8}} 
\put(  35.55,   67.62){\circle*{0.8}} 
\put(  35.96,   67.94){\circle*{0.8}} 
\put(  36.37,   68.26){\circle*{0.8}} 
\put(  36.79,   68.57){\circle*{0.8}} 
\put(  37.20,   68.88){\circle*{0.8}} 
\put(  37.61,   69.18){\circle*{0.8}} 
\put(  38.02,   69.48){\circle*{0.8}} 
\put(  38.44,   69.77){\circle*{0.8}} 
\put(  38.85,   70.06){\circle*{0.8}} 
\put(  39.25,   70.34){\circle*{0.8}} 
\put(  39.65,   70.61){\circle*{0.8}} 
\put(  40.05,   70.88){\circle*{0.8}} 
\put(  40.45,   71.15){\circle*{0.8}} 
\put(  40.85,   71.41){\circle*{0.8}} 
\put(  41.25,   71.67){\circle*{0.8}} 
\put(  41.65,   71.93){\circle*{0.8}} 
\put(  42.05,   72.18){\circle*{0.8}} 
\put(  42.45,   72.43){\circle*{0.8}} 
\put(  42.85,   72.68){\circle*{0.8}} 
\put(  43.25,   72.93){\circle*{0.8}} 
\put(  43.65,   73.17){\circle*{0.8}} 
\put(  44.05,   73.41){\circle*{0.8}} 
\put(  44.45,   73.64){\circle*{0.8}} 
\put(  44.85,   73.87){\circle*{0.8}} 
\put(  45.25,   74.10){\circle*{0.8}} 
\put(  45.65,   74.33){\circle*{0.8}} 
\put(  46.05,   74.56){\circle*{0.8}} 
\put(  46.45,   74.78){\circle*{0.8}} 
\put(  46.85,   75.00){\circle*{0.8}} 
\put(  47.25,   75.21){\circle*{0.8}} 
\put(  47.65,   75.43){\circle*{0.8}} 
\put(  48.05,   75.64){\circle*{0.8}} 
\put(  48.45,   75.85){\circle*{0.8}} 
\put(  48.85,   76.06){\circle*{0.8}} 
\put(  49.25,   76.26){\circle*{0.8}} 
\put(  49.65,   76.46){\circle*{0.8}} 
\put(  50.05,   76.66){\circle*{0.8}} 
\put(  50.45,   76.86){\circle*{0.8}} 
\put(  50.85,   77.06){\circle*{0.8}} 
\put(  51.25,   77.25){\circle*{0.8}} 
\put(  51.65,   77.44){\circle*{0.8}} 
\put(  52.05,   77.63){\circle*{0.8}} 
\put(  52.45,   77.82){\circle*{0.8}} 
\put(  52.85,   78.01){\circle*{0.8}} 
\put(  53.25,   78.19){\circle*{0.8}} 
\put(  53.65,   78.37){\circle*{0.8}} 
\put(  54.05,   78.55){\circle*{0.8}} 
\put(  54.45,   78.73){\circle*{0.8}} 
\put(  54.85,   78.90){\circle*{0.8}} 
\put(  55.25,   79.08){\circle*{0.8}} 
\put(  55.65,   79.25){\circle*{0.8}} 
\put(  56.05,   79.42){\circle*{0.8}} 
\put(  56.45,   79.59){\circle*{0.8}} 
\put(  56.85,   79.76){\circle*{0.8}} 
\put(  57.25,   79.93){\circle*{0.8}} 
\put(  57.65,   80.09){\circle*{0.8}} 
\put(  58.05,   80.25){\circle*{0.8}} 
\put(  58.45,   80.41){\circle*{0.8}} 
\put(  58.85,   80.57){\circle*{0.8}} 
\put(  59.25,   80.73){\circle*{0.8}} 
\put(  59.65,   80.89){\circle*{0.8}} 
\put(  60.05,   81.04){\circle*{0.8}} 
\put(  60.45,   81.20){\circle*{0.8}} 
\put(  60.85,   81.35){\circle*{0.8}} 
\put(  61.25,   81.50){\circle*{0.8}} 
\put(  61.65,   81.65){\circle*{0.8}} 
\put(  62.05,   81.80){\circle*{0.8}} 
\put(  62.45,   81.95){\circle*{0.8}} 
\put(  62.85,   82.09){\circle*{0.8}} 
\put(  63.25,   82.24){\circle*{0.8}} 
\put(  63.65,   82.38){\circle*{0.8}} 
\put(  64.05,   82.52){\circle*{0.8}} 
\put(  64.45,   82.66){\circle*{0.8}} 
\put(  64.85,   82.80){\circle*{0.8}} 
\put(  65.25,   82.94){\circle*{0.8}} 
\put(  65.65,   83.08){\circle*{0.8}} 
\put(  66.05,   83.22){\circle*{0.8}} 
\put(  66.45,   83.35){\circle*{0.8}} 
\put(  66.85,   83.48){\circle*{0.8}} 
\put(  67.25,   83.62){\circle*{0.8}} 
\put(  67.65,   83.75){\circle*{0.8}} 
\put(  68.05,   83.88){\circle*{0.8}} 
\put(  68.45,   84.01){\circle*{0.8}} 
\put(  68.85,   84.14){\circle*{0.8}} 
\put(  69.25,   84.27){\circle*{0.8}} 
\put(  69.65,   84.39){\circle*{0.8}} 
\put(  70.05,   84.52){\circle*{0.8}} 
\put(  70.45,   84.64){\circle*{0.8}} 
\put(  70.85,   84.77){\circle*{0.8}} 
\put(  71.25,   84.89){\circle*{0.8}} 
\put(  71.65,   85.01){\circle*{0.8}} 
\put(  72.05,   85.13){\circle*{0.8}} 
\put(  72.45,   85.25){\circle*{0.8}} 
\put(  72.85,   85.37){\circle*{0.8}} 
\put(  73.25,   85.49){\circle*{0.8}} 
\put(  73.65,   85.61){\circle*{0.8}} 
\put(  74.05,   85.73){\circle*{0.8}} 
\put(  74.45,   85.84){\circle*{0.8}} 
\put(  74.85,   85.96){\circle*{0.8}} 
\put(  75.25,   86.07){\circle*{0.8}} 
\put(  75.65,   86.18){\circle*{0.8}} 
\put(  76.05,   86.30){\circle*{0.8}} 
\put(  76.45,   86.41){\circle*{0.8}} 
\put(  76.85,   86.52){\circle*{0.8}} 
\put(  77.25,   86.63){\circle*{0.8}} 
\put(  77.65,   86.74){\circle*{0.8}} 
\put(  78.05,   86.85){\circle*{0.8}} 
\put(  78.46,   86.96){\circle*{0.8}} 
\put(  78.88,   87.07){\circle*{0.8}} 
\put(  79.29,   87.18){\circle*{0.8}} 
\put(  79.70,   87.29){\circle*{0.8}} 
\put(  80.11,   87.40){\circle*{0.8}} 
\put(  80.53,   87.51){\circle*{0.8}} 
\put(  80.94,   87.62){\circle*{0.8}} 
\put(  81.35,   87.72){\circle*{0.8}} 
\put(  81.76,   87.83){\circle*{0.8}} 
\put(  82.18,   87.94){\circle*{0.8}} 
\put(  82.59,   88.04){\circle*{0.8}} 
\put(  83.00,   88.14){\circle*{0.8}} 
\put(  83.41,   88.25){\circle*{0.8}} 
\put(  83.83,   88.35){\circle*{0.8}} 
\put(  84.24,   88.45){\circle*{0.8}} 
\put(  84.65,   88.56){\circle*{0.8}} 
\put(  85.06,   88.66){\circle*{0.8}} 
\put(  85.48,   88.76){\circle*{0.8}} 
\put(  85.89,   88.86){\circle*{0.8}} 
\put(  86.30,   88.96){\circle*{0.8}} 
\put(  86.71,   89.06){\circle*{0.8}} 
\put(  87.13,   89.15){\circle*{0.8}} 
\put(  87.54,   89.25){\circle*{0.8}} 
\put(  87.95,   89.35){\circle*{0.8}} 
\put(  88.36,   89.45){\circle*{0.8}} 
\put(  88.78,   89.54){\circle*{0.8}} 
\put(  89.19,   89.64){\circle*{0.8}} 
\put(  89.60,   89.73){\circle*{0.8}} 
\put(  90.01,   89.83){\circle*{0.8}} 
\put(  90.43,   89.92){\circle*{0.8}} 
\put(  90.84,   90.02){\circle*{0.8}} 
\put(  91.25,   90.11){\circle*{0.8}} 
\put(  91.66,   90.20){\circle*{0.8}} 
\put(  92.08,   90.29){\circle*{0.8}} 
\put(  92.49,   90.39){\circle*{0.8}} 
\put(  92.90,   90.48){\circle*{0.8}} 
\put(  93.31,   90.57){\circle*{0.8}} 
\put(  93.73,   90.66){\circle*{0.8}} 
\put(  94.14,   90.75){\circle*{0.8}} 
\put(  94.55,   90.84){\circle*{0.8}} 
\put(  94.96,   90.93){\circle*{0.8}} 
\put(  95.38,   91.02){\circle*{0.8}} 
\put(  95.79,   91.11){\circle*{0.8}} 
\put(  96.20,   91.19){\circle*{0.8}} 
\put(  96.61,   91.28){\circle*{0.8}} 
\put(  97.03,   91.37){\circle*{0.8}} 
\put(  97.44,   91.46){\circle*{0.8}} 
\put(  97.85,   91.54){\circle*{0.8}} 
\put(  98.26,   91.63){\circle*{0.8}} 
\put(  98.68,   91.72){\circle*{0.8}} 
\put(  99.09,   91.80){\circle*{0.8}} 
\put(  99.50,   91.89){\circle*{0.8}} 
\put(  99.91,   91.97){\circle*{0.8}} 

\put(  99.85,   91.56){\circle*{0.8}} 
\put(  99.71,   91.15){\circle*{0.8}} 
\put(  99.58,   90.74){\circle*{0.8}} 
\put(  99.44,   90.33){\circle*{0.8}} 
\put(  99.30,   89.93){\circle*{0.8}} 
\put(  99.15,   89.50){\circle*{0.8}} 
\put(  99.00,   89.07){\circle*{0.8}} 
\put(  98.85,   88.64){\circle*{0.8}} 
\put(  98.70,   88.21){\circle*{0.8}} 
\put(  98.55,   87.79){\circle*{0.8}} 
\put(  98.40,   87.38){\circle*{0.8}} 
\put(  98.25,   86.96){\circle*{0.8}} 
\put(  98.10,   86.55){\circle*{0.8}} 
\put(  97.95,   86.15){\circle*{0.8}} 
\put(  97.80,   85.75){\circle*{0.8}} 
\put(  97.64,   85.31){\circle*{0.8}} 
\put(  97.48,   84.88){\circle*{0.8}} 
\put(  97.31,   84.46){\circle*{0.8}} 
\put(  97.15,   84.04){\circle*{0.8}} 
\put(  96.99,   83.62){\circle*{0.8}} 
\put(  96.83,   83.21){\circle*{0.8}} 
\put(  96.66,   82.80){\circle*{0.8}} 
\put(  96.50,   82.39){\circle*{0.8}} 
\put(  96.34,   81.99){\circle*{0.8}} 
\put(  96.16,   81.56){\circle*{0.8}} 
\put(  95.99,   81.14){\circle*{0.8}} 
\put(  95.81,   80.71){\circle*{0.8}} 
\put(  95.64,   80.30){\circle*{0.8}} 
\put(  95.46,   79.88){\circle*{0.8}} 
\put(  95.29,   79.47){\circle*{0.8}} 
\put(  95.11,   79.06){\circle*{0.8}} 
\put(  94.94,   78.66){\circle*{0.8}} 
\put(  94.75,   78.23){\circle*{0.8}} 
\put(  94.56,   77.81){\circle*{0.8}} 
\put(  94.38,   77.39){\circle*{0.8}} 
\put(  94.19,   76.98){\circle*{0.8}} 
\put(  94.00,   76.56){\circle*{0.8}} 
\put(  93.81,   76.16){\circle*{0.8}} 
\put(  93.63,   75.75){\circle*{0.8}} 
\put(  93.44,   75.35){\circle*{0.8}} 
\put(  93.24,   74.93){\circle*{0.8}} 
\put(  93.04,   74.51){\circle*{0.8}} 
\put(  92.84,   74.09){\circle*{0.8}} 
\put(  92.64,   73.68){\circle*{0.8}} 
\put(  92.44,   73.28){\circle*{0.8}} 
\put(  92.24,   72.87){\circle*{0.8}} 
\put(  92.03,   72.45){\circle*{0.8}} 
\put(  91.81,   72.03){\circle*{0.8}} 
\put(  91.60,   71.61){\circle*{0.8}} 
\put(  91.39,   71.20){\circle*{0.8}} 
\put(  91.18,   70.79){\circle*{0.8}} 
\put(  90.96,   70.39){\circle*{0.8}} 
\put(  90.75,   69.99){\circle*{0.8}} 
\put(  90.53,   69.57){\circle*{0.8}} 
\put(  90.30,   69.15){\circle*{0.8}} 
\put(  90.08,   68.74){\circle*{0.8}} 
\put(  89.85,   68.34){\circle*{0.8}} 
\put(  89.63,   67.93){\circle*{0.8}} 
\put(  89.39,   67.51){\circle*{0.8}} 
\put(  89.15,   67.09){\circle*{0.8}} 
\put(  88.91,   66.68){\circle*{0.8}} 
\put(  88.68,   66.27){\circle*{0.8}} 
\put(  88.44,   65.87){\circle*{0.8}} 
\put(  88.20,   65.47){\circle*{0.8}} 
\put(  87.95,   65.05){\circle*{0.8}} 
\put(  87.70,   64.64){\circle*{0.8}} 
\put(  87.45,   64.23){\circle*{0.8}} 
\put(  87.20,   63.82){\circle*{0.8}} 
\put(  86.95,   63.42){\circle*{0.8}} 
\put(  86.69,   63.00){\circle*{0.8}} 
\put(  86.43,   62.59){\circle*{0.8}} 
\put(  86.16,   62.18){\circle*{0.8}} 
\put(  85.90,   61.78){\circle*{0.8}} 
\put(  85.64,   61.38){\circle*{0.8}} 
\put(  85.36,   60.97){\circle*{0.8}} 
\put(  85.09,   60.55){\circle*{0.8}} 
\put(  84.81,   60.15){\circle*{0.8}} 
\put(  84.54,   59.75){\circle*{0.8}} 
\put(  84.25,   59.33){\circle*{0.8}} 
\put(  83.96,   58.92){\circle*{0.8}} 
\put(  83.68,   58.51){\circle*{0.8}} 
\put(  83.39,   58.11){\circle*{0.8}} 
\put(  83.09,   57.69){\circle*{0.8}} 
\put(  82.79,   57.28){\circle*{0.8}} 
\put(  82.49,   56.87){\circle*{0.8}} 
\put(  82.19,   56.47){\circle*{0.8}} 
\put(  81.88,   56.05){\circle*{0.8}} 
\put(  81.56,   55.64){\circle*{0.8}} 
\put(  81.25,   55.23){\circle*{0.8}} 
\put(  80.94,   54.83){\circle*{0.8}} 
\put(  80.61,   54.41){\circle*{0.8}} 
\put(  80.29,   54.00){\circle*{0.8}} 
\put(  79.96,   53.59){\circle*{0.8}} 
\put(  79.64,   53.19){\circle*{0.8}} 
\put(  79.30,   52.78){\circle*{0.8}} 
\put(  78.96,   52.37){\circle*{0.8}} 
\put(  78.63,   51.96){\circle*{0.8}} 
\put(  78.29,   51.56){\circle*{0.8}} 
\put(  77.94,   51.15){\circle*{0.8}} 
\put(  77.59,   50.74){\circle*{0.8}} 
\put(  77.24,   50.33){\circle*{0.8}} 
\put(  76.89,   49.93){\circle*{0.8}} 
\put(  76.53,   49.52){\circle*{0.8}} 
\put(  76.16,   49.12){\circle*{0.8}} 
\put(  75.80,   48.71){\circle*{0.8}} 
\put(  75.43,   48.30){\circle*{0.8}} 
\put(  75.05,   47.89){\circle*{0.8}} 
\put(  74.68,   47.49){\circle*{0.8}} 
\put(  74.30,   47.09){\circle*{0.8}} 
\put(  73.91,   46.68){\circle*{0.8}} 
\put(  73.53,   46.27){\circle*{0.8}} 
\put(  73.14,   45.87){\circle*{0.8}} 
\put(  72.74,   45.45){\circle*{0.8}} 
\put(  72.34,   45.05){\circle*{0.8}} 
\put(  71.94,   44.64){\circle*{0.8}} 
\put(  71.54,   44.24){\circle*{0.8}} 
\put(  71.14,   43.84){\circle*{0.8}} 
\put(  70.74,   43.45){\circle*{0.8}} 
\put(  70.34,   43.06){\circle*{0.8}} 
\put(  69.94,   42.67){\circle*{0.8}} 
\put(  69.54,   42.28){\circle*{0.8}} 
\put(  69.14,   41.90){\circle*{0.8}} 
\put(  68.74,   41.52){\circle*{0.8}} 
\put(  68.34,   41.14){\circle*{0.8}} 
\put(  67.94,   40.77){\circle*{0.8}} 
\put(  67.54,   40.39){\circle*{0.8}} 
\put(  67.14,   40.02){\circle*{0.8}} 
\put(  66.74,   39.65){\circle*{0.8}} 
\put(  66.34,   39.29){\circle*{0.8}} 
\put(  65.94,   38.93){\circle*{0.8}} 
\put(  65.54,   38.56){\circle*{0.8}} 
\put(  65.14,   38.20){\circle*{0.8}} 
\put(  64.74,   37.85){\circle*{0.8}} 
\put(  64.34,   37.49){\circle*{0.8}} 
\put(  63.94,   37.13){\circle*{0.8}} 
\put(  63.54,   36.78){\circle*{0.8}} 
\put(  63.14,   36.43){\circle*{0.8}} 
\put(  62.74,   36.08){\circle*{0.8}} 
\put(  62.34,   35.73){\circle*{0.8}} 
\put(  61.94,   35.38){\circle*{0.8}} 
\put(  61.54,   35.04){\circle*{0.8}} 
\put(  61.14,   34.69){\circle*{0.8}} 
\put(  60.74,   34.35){\circle*{0.8}} 
\put(  60.34,   34.00){\circle*{0.8}} 
\put(  59.94,   33.66){\circle*{0.8}} 
\put(  59.54,   33.32){\circle*{0.8}} 
\put(  59.14,   32.97){\circle*{0.8}} 
\put(  58.74,   32.63){\circle*{0.8}} 
\put(  58.34,   32.29){\circle*{0.8}} 
\put(  57.94,   31.95){\circle*{0.8}} 
\put(  57.54,   31.61){\circle*{0.8}} 
\put(  57.14,   31.27){\circle*{0.8}} 
\put(  56.74,   30.93){\circle*{0.8}} 
\put(  56.34,   30.59){\circle*{0.8}} 
\put(  55.94,   30.25){\circle*{0.8}} 
\put(  55.54,   29.91){\circle*{0.8}} 
\put(  55.14,   29.57){\circle*{0.8}} 
\put(  54.74,   29.23){\circle*{0.8}} 
\put(  54.34,   28.88){\circle*{0.8}} 
\put(  53.94,   28.54){\circle*{0.8}} 
\put(  53.54,   28.20){\circle*{0.8}} 
\put(  53.14,   27.85){\circle*{0.8}} 
\put(  52.74,   27.51){\circle*{0.8}} 
\put(  52.34,   27.16){\circle*{0.8}} 
\put(  51.94,   26.82){\circle*{0.8}} 
\put(  51.54,   26.47){\circle*{0.8}} 
\put(  51.14,   26.12){\circle*{0.8}} 
\put(  50.74,   25.77){\circle*{0.8}} 
\put(  50.34,   25.41){\circle*{0.8}} 
\put(  49.94,   25.06){\circle*{0.8}} 
\put(  49.54,   24.70){\circle*{0.8}} 
\put(  49.14,   24.35){\circle*{0.8}} 
\put(  48.74,   23.99){\circle*{0.8}} 
\put(  48.34,   23.62){\circle*{0.8}} 
\put(  47.94,   23.26){\circle*{0.8}} 
\put(  47.54,   22.89){\circle*{0.8}} 
\put(  47.14,   22.52){\circle*{0.8}} 
\put(  46.74,   22.15){\circle*{0.8}} 
\put(  46.34,   21.78){\circle*{0.8}} 
\put(  45.94,   21.40){\circle*{0.8}} 
\put(  45.54,   21.02){\circle*{0.8}} 
\put(  45.14,   20.63){\circle*{0.8}} 
\put(  44.74,   20.25){\circle*{0.8}} 
\put(  44.34,   19.85){\circle*{0.8}} 
\put(  43.94,   19.46){\circle*{0.8}} 
\put(  43.54,   19.06){\circle*{0.8}} 
\put(  43.14,   18.66){\circle*{0.8}} 
\put(  42.74,   18.25){\circle*{0.8}} 
\put(  42.34,   17.84){\circle*{0.8}} 
\put(  41.95,   17.44){\circle*{0.8}} 
\put(  41.56,   17.03){\circle*{0.8}} 
\put(  41.17,   16.62){\circle*{0.8}} 
\put(  40.80,   16.21){\circle*{0.8}} 
\put(  40.42,   15.81){\circle*{0.8}} 
\put(  40.05,   15.39){\circle*{0.8}} 
\put(  39.69,   14.99){\circle*{0.8}} 
\put(  39.32,   14.58){\circle*{0.8}} 
\put(  38.96,   14.17){\circle*{0.8}} 
\put(  38.61,   13.76){\circle*{0.8}} 
\put(  38.26,   13.35){\circle*{0.8}} 
\put(  37.92,   12.95){\circle*{0.8}} 
\put(  37.59,   12.54){\circle*{0.8}} 
\put(  37.25,   12.13){\circle*{0.8}} 
\put(  36.92,   11.73){\circle*{0.8}} 
\put(  36.60,   11.33){\circle*{0.8}} 
\put(  36.27,   10.92){\circle*{0.8}} 
\put(  35.96,   10.51){\circle*{0.8}} 
\put(  35.65,   10.11){\circle*{0.8}} 
\put(  35.34,    9.70){\circle*{0.8}} 
\put(  35.04,    9.30){\circle*{0.8}} 
\put(  34.74,    8.89){\circle*{0.8}} 
\put(  34.44,    8.48){\circle*{0.8}} 
\put(  34.14,    8.06){\circle*{0.8}} 
\put(  33.85,    7.66){\circle*{0.8}} 
\put(  33.56,    7.25){\circle*{0.8}} 
\put(  33.27,    6.83){\circle*{0.8}} 
\put(  33.00,    6.43){\circle*{0.8}} 
\put(  32.72,    6.02){\circle*{0.8}} 
\put(  32.45,    5.61){\circle*{0.8}} 
\put(  32.19,    5.21){\circle*{0.8}} 
\put(  31.92,    4.80){\circle*{0.8}} 
\put(  31.66,    4.39){\circle*{0.8}} 
\put(  31.40,    3.97){\circle*{0.8}} 
\put(  31.15,    3.57){\circle*{0.8}} 
\put(  30.90,    3.16){\circle*{0.8}} 
\put(  30.65,    2.75){\circle*{0.8}} 
\put(  30.40,    2.33){\circle*{0.8}} 
\put(  30.16,    1.92){\circle*{0.8}} 
\put(  29.92,    1.52){\circle*{0.8}} 
\put(  29.69,    1.10){\circle*{0.8}} 
\put(  29.45,    0.68){\circle*{0.8}} 
\put(  29.22,    0.28){\circle*{0.8}} 

\end{picture}
\end{center}
\vspace*{5 mm}

\caption{}
\end{figure}
%\end{document}

%\documentclass[12pt]{article}
%\pagestyle{empty}
%\begin{document}
%\setlength{\unitlength}{1.0 mm}
\begin{figure}[tbh]
\begin{center}
\begin{picture}(100,100)
\put(0,0){\framebox(100,100)}
\multiput(10,0)(10,0){9}{\line(0,1){2}}
\multiput(0,14.29)(0,14.29){6}{\line(1,0){2}}
\put(0,-7){0.0}
\put(92,-7){0.10}
\put(60,-7){$\epsilon$}
\put(-10,0){0.0}
\put(-10,96){35.0}
\put(-10,70){$\sigma$}

\put(   0.94,    4.27){\circle{1.8}} 
\put(   2.24,    9.69){\circle{1.8}} 
\put(   3.91,   16.28){\circle{1.8}} 
\put(   4.69,   19.40){\circle{1.8}} 
\put(   6.00,   22.71){\circle{1.8}} 
\put(   8.07,   28.85){\circle{1.8}} 
\put(   9.66,   34.35){\circle{1.8}} 
\put(  11.16,   38.83){\circle{1.8}} 
\put(  12.98,   43.34){\circle{1.8}} 
\put(  14.67,   46.87){\circle{1.8}} 
\put(  16.41,   49.96){\circle{1.8}} 
\put(  19.89,   55.30){\circle{1.8}} 
\put(  22.07,   58.24){\circle{1.8}} 
\put(  25.09,   61.99){\circle{1.8}} 
\put(  28.53,   65.91){\circle{1.8}} 
\put(  31.98,   69.53){\circle{1.8}} 
\put(  35.44,   72.79){\circle{1.8}} 
\put(  38.91,   75.87){\circle{1.8}} 
\put(  42.46,   78.61){\circle{1.8}} 
\put(  46.05,   81.08){\circle{1.8}} 
\put(  49.70,   83.19){\circle{1.8}} 
\put(  53.42,   85.00){\circle{1.8}} 
\put(  57.28,   86.48){\circle{1.8}} 
\put(  61.19,   87.72){\circle{1.8}} 
\put(  65.30,   88.65){\circle{1.8}} 
\put(  69.51,   89.25){\circle{1.8}} 
\put(  73.83,   89.67){\circle{1.8}} 
\put(  78.23,   89.88){\circle{1.8}} 
\put(  82.72,   90.02){\circle{1.8}} 
\put(  87.31,   90.01){\circle{1.8}} 
\put(  92.02,   89.93){\circle{1.8}} 
\put(  96.81,   89.76){\circle{1.8}} 

\put(  98.11,   85.40){\circle{1.8}} 
\put(  96.89,   80.78){\circle{1.8}} 
\put(  95.99,   77.65){\circle{1.8}} 
\put(  93.83,   73.19){\circle{1.8}} 
\put(  92.04,   69.78){\circle{1.8}} 
\put(  90.23,   66.50){\circle{1.8}} 
\put(  88.38,   63.40){\circle{1.8}} 
\put(  86.52,   60.43){\circle{1.8}} 
\put(  84.63,   57.57){\circle{1.8}} 
\put(  80.85,   52.14){\circle{1.8}} 
\put(  78.13,   48.52){\circle{1.8}} 
\put(  75.08,   44.68){\circle{1.8}} 
\put(  71.22,   39.99){\circle{1.8}} 
\put(  67.33,   35.52){\circle{1.8}} 
\put(  63.35,   31.21){\circle{1.8}} 
\put(  59.41,   27.22){\circle{1.8}} 
\put(  55.45,   23.33){\circle{1.8}} 
\put(  51.41,   19.63){\circle{1.8}} 
\put(  47.30,   16.04){\circle{1.8}} 
\put(  43.23,   12.62){\circle{1.8}} 
\put(  39.70,    9.69){\circle{1.8}} 
\put(  36.20,    5.92){\circle{1.8}} 

\put(   0.10,    0.43){\circle*{0.8}} 
\put(   0.20,    0.86){\circle*{0.8}} 
\put(   0.30,    1.29){\circle*{0.8}} 
\put(   0.40,    1.72){\circle*{0.8}} 
\put(   0.50,    2.14){\circle*{0.8}} 
\put(   0.60,    2.56){\circle*{0.8}} 
\put(   0.70,    2.98){\circle*{0.8}} 
\put(   0.80,    3.40){\circle*{0.8}} 
\put(   0.90,    3.81){\circle*{0.8}} 
\put(   1.00,    4.22){\circle*{0.8}} 
\put(   1.10,    4.63){\circle*{0.8}} 
\put(   1.20,    5.04){\circle*{0.8}} 
\put(   1.30,    5.45){\circle*{0.8}} 
\put(   1.40,    5.85){\circle*{0.8}} 
\put(   1.50,    6.25){\circle*{0.8}} 
\put(   1.61,    6.69){\circle*{0.8}} 
\put(   1.72,    7.13){\circle*{0.8}} 
\put(   1.83,    7.56){\circle*{0.8}} 
\put(   1.94,    8.00){\circle*{0.8}} 
\put(   2.05,    8.43){\circle*{0.8}} 
\put(   2.16,    8.85){\circle*{0.8}} 
\put(   2.27,    9.28){\circle*{0.8}} 
\put(   2.38,    9.70){\circle*{0.8}} 
\put(   2.49,   10.12){\circle*{0.8}} 
\put(   2.60,   10.54){\circle*{0.8}} 
\put(   2.71,   10.95){\circle*{0.8}} 
\put(   2.82,   11.37){\circle*{0.8}} 
\put(   2.93,   11.78){\circle*{0.8}} 
\put(   3.04,   12.19){\circle*{0.8}} 
\put(   3.15,   12.59){\circle*{0.8}} 
\put(   3.26,   13.00){\circle*{0.8}} 
\put(   3.37,   13.40){\circle*{0.8}} 
\put(   3.49,   13.83){\circle*{0.8}} 
\put(   3.61,   14.27){\circle*{0.8}} 
\put(   3.73,   14.70){\circle*{0.8}} 
\put(   3.85,   15.13){\circle*{0.8}} 
\put(   3.97,   15.55){\circle*{0.8}} 
\put(   4.09,   15.97){\circle*{0.8}} 
\put(   4.21,   16.39){\circle*{0.8}} 
\put(   4.33,   16.81){\circle*{0.8}} 
\put(   4.45,   17.23){\circle*{0.8}} 
\put(   4.57,   17.64){\circle*{0.8}} 
\put(   4.69,   18.05){\circle*{0.8}} 
\put(   4.81,   18.46){\circle*{0.8}} 
\put(   4.93,   18.86){\circle*{0.8}} 
\put(   5.05,   19.26){\circle*{0.8}} 
\put(   5.17,   19.67){\circle*{0.8}} 
\put(   5.30,   20.10){\circle*{0.8}} 
\put(   5.43,   20.52){\circle*{0.8}} 
\put(   5.56,   20.95){\circle*{0.8}} 
\put(   5.69,   21.37){\circle*{0.8}} 
\put(   5.82,   21.79){\circle*{0.8}} 
\put(   5.95,   22.21){\circle*{0.8}} 
\put(   6.08,   22.63){\circle*{0.8}} 
\put(   6.21,   23.04){\circle*{0.8}} 
\put(   6.34,   23.45){\circle*{0.8}} 
\put(   6.47,   23.85){\circle*{0.8}} 
\put(   6.60,   24.26){\circle*{0.8}} 
\put(   6.73,   24.66){\circle*{0.8}} 
\put(   6.87,   25.09){\circle*{0.8}} 
\put(   7.01,   25.52){\circle*{0.8}} 
\put(   7.15,   25.94){\circle*{0.8}} 
\put(   7.29,   26.36){\circle*{0.8}} 
\put(   7.43,   26.78){\circle*{0.8}} 
\put(   7.57,   27.19){\circle*{0.8}} 
\put(   7.71,   27.61){\circle*{0.8}} 
\put(   7.85,   28.02){\circle*{0.8}} 
\put(   7.99,   28.42){\circle*{0.8}} 
\put(   8.13,   28.83){\circle*{0.8}} 
\put(   8.27,   29.23){\circle*{0.8}} 
\put(   8.42,   29.66){\circle*{0.8}} 
\put(   8.57,   30.08){\circle*{0.8}} 
\put(   8.72,   30.50){\circle*{0.8}} 
\put(   8.87,   30.92){\circle*{0.8}} 
\put(   9.02,   31.33){\circle*{0.8}} 
\put(   9.17,   31.75){\circle*{0.8}} 
\put(   9.32,   32.15){\circle*{0.8}} 
\put(   9.47,   32.56){\circle*{0.8}} 
\put(   9.62,   32.96){\circle*{0.8}} 
\put(   9.77,   33.36){\circle*{0.8}} 
\put(   9.93,   33.79){\circle*{0.8}} 
\put(  10.09,   34.21){\circle*{0.8}} 
\put(  10.25,   34.63){\circle*{0.8}} 
\put(  10.41,   35.04){\circle*{0.8}} 
\put(  10.57,   35.45){\circle*{0.8}} 
\put(  10.73,   35.86){\circle*{0.8}} 
\put(  10.89,   36.26){\circle*{0.8}} 
\put(  11.05,   36.67){\circle*{0.8}} 
\put(  11.22,   37.09){\circle*{0.8}} 
\put(  11.39,   37.51){\circle*{0.8}} 
\put(  11.56,   37.93){\circle*{0.8}} 
\put(  11.73,   38.34){\circle*{0.8}} 
\put(  11.90,   38.75){\circle*{0.8}} 
\put(  12.07,   39.16){\circle*{0.8}} 
\put(  12.24,   39.56){\circle*{0.8}} 
\put(  12.41,   39.96){\circle*{0.8}} 
\put(  12.59,   40.38){\circle*{0.8}} 
\put(  12.77,   40.80){\circle*{0.8}} 
\put(  12.95,   41.21){\circle*{0.8}} 
\put(  13.13,   41.62){\circle*{0.8}} 
\put(  13.31,   42.03){\circle*{0.8}} 
\put(  13.49,   42.43){\circle*{0.8}} 
\put(  13.67,   42.83){\circle*{0.8}} 
\put(  13.86,   43.25){\circle*{0.8}} 
\put(  14.05,   43.67){\circle*{0.8}} 
\put(  14.24,   44.08){\circle*{0.8}} 
\put(  14.43,   44.49){\circle*{0.8}} 
\put(  14.62,   44.89){\circle*{0.8}} 
\put(  14.81,   45.29){\circle*{0.8}} 
\put(  15.01,   45.71){\circle*{0.8}} 
\put(  15.21,   46.12){\circle*{0.8}} 
\put(  15.41,   46.53){\circle*{0.8}} 
\put(  15.61,   46.94){\circle*{0.8}} 
\put(  15.81,   47.34){\circle*{0.8}} 
\put(  16.02,   47.76){\circle*{0.8}} 
\put(  16.23,   48.18){\circle*{0.8}} 
\put(  16.44,   48.59){\circle*{0.8}} 
\put(  16.65,   49.00){\circle*{0.8}} 
\put(  16.86,   49.40){\circle*{0.8}} 
\put(  17.08,   49.82){\circle*{0.8}} 
\put(  17.30,   50.23){\circle*{0.8}} 
\put(  17.52,   50.64){\circle*{0.8}} 
\put(  17.74,   51.05){\circle*{0.8}} 
\put(  17.96,   51.45){\circle*{0.8}} 
\put(  18.19,   51.87){\circle*{0.8}} 
\put(  18.42,   52.28){\circle*{0.8}} 
\put(  18.65,   52.69){\circle*{0.8}} 
\put(  18.88,   53.09){\circle*{0.8}} 
\put(  19.12,   53.51){\circle*{0.8}} 
\put(  19.36,   53.92){\circle*{0.8}} 
\put(  19.60,   54.33){\circle*{0.8}} 
\put(  19.84,   54.73){\circle*{0.8}} 
\put(  20.09,   55.15){\circle*{0.8}} 
\put(  20.34,   55.56){\circle*{0.8}} 
\put(  20.59,   55.97){\circle*{0.8}} 
\put(  20.84,   56.37){\circle*{0.8}} 
\put(  21.10,   56.78){\circle*{0.8}} 
\put(  21.36,   57.19){\circle*{0.8}} 
\put(  21.62,   57.60){\circle*{0.8}} 
\put(  21.89,   58.01){\circle*{0.8}} 
\put(  22.16,   58.42){\circle*{0.8}} 
\put(  22.43,   58.83){\circle*{0.8}} 
\put(  22.70,   59.23){\circle*{0.8}} 
\put(  22.98,   59.64){\circle*{0.8}} 
\put(  23.26,   60.04){\circle*{0.8}} 
\put(  23.54,   60.44){\circle*{0.8}} 
\put(  23.83,   60.85){\circle*{0.8}} 
\put(  24.12,   61.25){\circle*{0.8}} 
\put(  24.42,   61.67){\circle*{0.8}} 
\put(  24.72,   62.07){\circle*{0.8}} 
\put(  25.02,   62.48){\circle*{0.8}} 
\put(  25.33,   62.89){\circle*{0.8}} 
\put(  25.64,   63.29){\circle*{0.8}} 
\put(  25.96,   63.70){\circle*{0.8}} 
\put(  26.28,   64.11){\circle*{0.8}} 
\put(  26.60,   64.51){\circle*{0.8}} 
\put(  26.93,   64.92){\circle*{0.8}} 
\put(  27.26,   65.32){\circle*{0.8}} 
\put(  27.60,   65.73){\circle*{0.8}} 
\put(  27.94,   66.13){\circle*{0.8}} 
\put(  28.29,   66.54){\circle*{0.8}} 
\put(  28.64,   66.94){\circle*{0.8}} 
\put(  29.00,   67.34){\circle*{0.8}} 
\put(  29.36,   67.74){\circle*{0.8}} 
\put(  29.73,   68.15){\circle*{0.8}} 
\put(  30.11,   68.56){\circle*{0.8}} 
\put(  30.49,   68.96){\circle*{0.8}} 
\put(  30.88,   69.37){\circle*{0.8}} 
\put(  31.28,   69.78){\circle*{0.8}} 
\put(  31.68,   70.18){\circle*{0.8}} 
\put(  32.08,   70.58){\circle*{0.8}} 
\put(  32.48,   70.97){\circle*{0.8}} 
\put(  32.88,   71.35){\circle*{0.8}} 
\put(  33.28,   71.73){\circle*{0.8}} 
\put(  33.68,   72.10){\circle*{0.8}} 
\put(  34.08,   72.46){\circle*{0.8}} 
\put(  34.48,   72.82){\circle*{0.8}} 
\put(  34.88,   73.17){\circle*{0.8}} 
\put(  35.28,   73.51){\circle*{0.8}} 
\put(  35.68,   73.85){\circle*{0.8}} 
\put(  36.08,   74.19){\circle*{0.8}} 
\put(  36.48,   74.52){\circle*{0.8}} 
\put(  36.88,   74.84){\circle*{0.8}} 
\put(  37.28,   75.16){\circle*{0.8}} 
\put(  37.68,   75.47){\circle*{0.8}} 
\put(  38.08,   75.78){\circle*{0.8}} 
\put(  38.48,   76.08){\circle*{0.8}} 
\put(  38.88,   76.37){\circle*{0.8}} 
\put(  39.28,   76.67){\circle*{0.8}} 
\put(  39.68,   76.95){\circle*{0.8}} 
\put(  40.08,   77.23){\circle*{0.8}} 
\put(  40.48,   77.51){\circle*{0.8}} 
\put(  40.88,   77.78){\circle*{0.8}} 
\put(  41.28,   78.05){\circle*{0.8}} 
\put(  41.68,   78.31){\circle*{0.8}} 
\put(  42.08,   78.57){\circle*{0.8}} 
\put(  42.48,   78.83){\circle*{0.8}} 
\put(  42.88,   79.08){\circle*{0.8}} 
\put(  43.28,   79.32){\circle*{0.8}} 
\put(  43.68,   79.57){\circle*{0.8}} 
\put(  44.08,   79.80){\circle*{0.8}} 
\put(  44.48,   80.04){\circle*{0.8}} 
\put(  44.88,   80.27){\circle*{0.8}} 
\put(  45.28,   80.49){\circle*{0.8}} 
\put(  45.68,   80.71){\circle*{0.8}} 
\put(  46.08,   80.93){\circle*{0.8}} 
\put(  46.48,   81.14){\circle*{0.8}} 
\put(  46.88,   81.36){\circle*{0.8}} 
\put(  47.28,   81.56){\circle*{0.8}} 
\put(  47.68,   81.77){\circle*{0.8}} 
\put(  48.08,   81.97){\circle*{0.8}} 
\put(  48.48,   82.16){\circle*{0.8}} 
\put(  48.88,   82.35){\circle*{0.8}} 
\put(  49.28,   82.54){\circle*{0.8}} 
\put(  49.68,   82.73){\circle*{0.8}} 
\put(  50.08,   82.91){\circle*{0.8}} 
\put(  50.48,   83.09){\circle*{0.8}} 
\put(  50.88,   83.27){\circle*{0.8}} 
\put(  51.28,   83.44){\circle*{0.8}} 
\put(  51.68,   83.61){\circle*{0.8}} 
\put(  52.08,   83.78){\circle*{0.8}} 
\put(  52.48,   83.95){\circle*{0.8}} 
\put(  52.88,   84.11){\circle*{0.8}} 
\put(  53.28,   84.27){\circle*{0.8}} 
\put(  53.68,   84.42){\circle*{0.8}} 
\put(  54.08,   84.58){\circle*{0.8}} 
\put(  54.48,   84.73){\circle*{0.8}} 
\put(  54.88,   84.87){\circle*{0.8}} 
\put(  55.28,   85.02){\circle*{0.8}} 
\put(  55.68,   85.16){\circle*{0.8}} 
\put(  56.08,   85.30){\circle*{0.8}} 
\put(  56.48,   85.44){\circle*{0.8}} 
\put(  56.88,   85.58){\circle*{0.8}} 
\put(  57.28,   85.71){\circle*{0.8}} 
\put(  57.68,   85.84){\circle*{0.8}} 
\put(  58.08,   85.97){\circle*{0.8}} 
\put(  58.48,   86.09){\circle*{0.8}} 
\put(  58.88,   86.21){\circle*{0.8}} 
\put(  59.28,   86.33){\circle*{0.8}} 
\put(  59.68,   86.45){\circle*{0.8}} 
\put(  60.08,   86.57){\circle*{0.8}} 
\put(  60.48,   86.68){\circle*{0.8}} 
\put(  60.88,   86.79){\circle*{0.8}} 
\put(  61.28,   86.90){\circle*{0.8}} 
\put(  61.68,   87.01){\circle*{0.8}} 
\put(  62.08,   87.12){\circle*{0.8}} 
\put(  62.48,   87.22){\circle*{0.8}} 
\put(  62.89,   87.33){\circle*{0.8}} 
\put(  63.30,   87.43){\circle*{0.8}} 
\put(  63.71,   87.53){\circle*{0.8}} 
\put(  64.12,   87.63){\circle*{0.8}} 
\put(  64.53,   87.72){\circle*{0.8}} 
\put(  64.94,   87.81){\circle*{0.8}} 
\put(  65.35,   87.91){\circle*{0.8}} 
\put(  65.76,   88.00){\circle*{0.8}} 
\put(  66.17,   88.09){\circle*{0.8}} 
\put(  66.58,   88.17){\circle*{0.8}} 
\put(  66.99,   88.26){\circle*{0.8}} 
\put(  67.40,   88.34){\circle*{0.8}} 
\put(  67.81,   88.42){\circle*{0.8}} 
\put(  68.22,   88.50){\circle*{0.8}} 
\put(  68.63,   88.58){\circle*{0.8}} 
\put(  69.04,   88.65){\circle*{0.8}} 
\put(  69.45,   88.73){\circle*{0.8}} 
\put(  69.86,   88.80){\circle*{0.8}} 
\put(  70.27,   88.87){\circle*{0.8}} 
\put(  70.68,   88.94){\circle*{0.8}} 
\put(  71.09,   89.01){\circle*{0.8}} 
\put(  71.50,   89.07){\circle*{0.8}} 
\put(  71.91,   89.14){\circle*{0.8}} 
\put(  72.32,   89.20){\circle*{0.8}} 
\put(  72.73,   89.26){\circle*{0.8}} 
\put(  73.14,   89.32){\circle*{0.8}} 
\put(  73.55,   89.38){\circle*{0.8}} 
\put(  73.96,   89.44){\circle*{0.8}} 
\put(  74.37,   89.50){\circle*{0.8}} 
\put(  74.78,   89.55){\circle*{0.8}} 
\put(  75.19,   89.60){\circle*{0.8}} 
\put(  75.60,   89.65){\circle*{0.8}} 
\put(  76.01,   89.70){\circle*{0.8}} 
\put(  76.42,   89.75){\circle*{0.8}} 
\put(  76.83,   89.80){\circle*{0.8}} 
\put(  77.24,   89.85){\circle*{0.8}} 
\put(  77.65,   89.89){\circle*{0.8}} 
\put(  78.06,   89.94){\circle*{0.8}} 
\put(  78.47,   89.98){\circle*{0.8}} 
\put(  78.88,   90.02){\circle*{0.8}} 
\put(  79.29,   90.06){\circle*{0.8}} 
\put(  79.70,   90.10){\circle*{0.8}} 
\put(  80.11,   90.14){\circle*{0.8}} 
\put(  80.52,   90.18){\circle*{0.8}} 
\put(  80.93,   90.21){\circle*{0.8}} 
\put(  81.34,   90.25){\circle*{0.8}} 
\put(  81.75,   90.28){\circle*{0.8}} 
\put(  82.16,   90.31){\circle*{0.8}} 
\put(  82.57,   90.35){\circle*{0.8}} 
\put(  82.98,   90.38){\circle*{0.8}} 
\put(  83.39,   90.41){\circle*{0.8}} 
\put(  83.80,   90.43){\circle*{0.8}} 
\put(  84.21,   90.46){\circle*{0.8}} 
\put(  84.62,   90.49){\circle*{0.8}} 
\put(  85.03,   90.51){\circle*{0.8}} 
\put(  85.44,   90.54){\circle*{0.8}} 
\put(  85.85,   90.56){\circle*{0.8}} 
\put(  86.26,   90.58){\circle*{0.8}} 
\put(  86.67,   90.60){\circle*{0.8}} 
\put(  87.08,   90.63){\circle*{0.8}} 
\put(  87.49,   90.65){\circle*{0.8}} 
\put(  87.90,   90.66){\circle*{0.8}} 
\put(  88.31,   90.68){\circle*{0.8}} 
\put(  88.72,   90.70){\circle*{0.8}} 
\put(  89.13,   90.72){\circle*{0.8}} 
\put(  89.54,   90.73){\circle*{0.8}} 
\put(  89.95,   90.75){\circle*{0.8}} 
\put(  90.36,   90.76){\circle*{0.8}} 
\put(  90.77,   90.77){\circle*{0.8}} 
\put(  91.18,   90.78){\circle*{0.8}} 
\put(  91.59,   90.80){\circle*{0.8}} 
\put(  92.00,   90.81){\circle*{0.8}} 
\put(  92.41,   90.82){\circle*{0.8}} 
\put(  92.82,   90.82){\circle*{0.8}} 
\put(  93.23,   90.83){\circle*{0.8}} 
\put(  93.64,   90.84){\circle*{0.8}} 
\put(  94.05,   90.85){\circle*{0.8}} 
\put(  94.46,   90.85){\circle*{0.8}} 
\put(  94.87,   90.86){\circle*{0.8}} 
\put(  95.28,   90.86){\circle*{0.8}} 
\put(  95.69,   90.87){\circle*{0.8}} 
\put(  96.10,   90.87){\circle*{0.8}} 
\put(  96.51,   90.87){\circle*{0.8}} 
\put(  96.92,   90.88){\circle*{0.8}} 
\put(  97.33,   90.88){\circle*{0.8}} 
\put(  97.74,   90.88){\circle*{0.8}} 
\put(  98.15,   90.88){\circle*{0.8}} 
\put(  98.56,   90.88){\circle*{0.8}} 
\put(  98.97,   90.88){\circle*{0.8}} 
\put(  99.38,   90.87){\circle*{0.8}} 
\put(  99.79,   90.87){\circle*{0.8}} 

\put(  99.87,   90.47){\circle*{0.8}} 
\put(  99.74,   90.04){\circle*{0.8}} 
\put(  99.61,   89.61){\circle*{0.8}} 
\put(  99.48,   89.18){\circle*{0.8}} 
\put(  99.35,   88.76){\circle*{0.8}} 
\put(  99.22,   88.35){\circle*{0.8}} 
\put(  99.09,   87.93){\circle*{0.8}} 
\put(  98.96,   87.52){\circle*{0.8}} 
\put(  98.83,   87.11){\circle*{0.8}} 
\put(  98.70,   86.71){\circle*{0.8}} 
\put(  98.57,   86.31){\circle*{0.8}} 
\put(  98.43,   85.88){\circle*{0.8}} 
\put(  98.29,   85.46){\circle*{0.8}} 
\put(  98.15,   85.04){\circle*{0.8}} 
\put(  98.01,   84.62){\circle*{0.8}} 
\put(  97.87,   84.21){\circle*{0.8}} 
\put(  97.73,   83.80){\circle*{0.8}} 
\put(  97.59,   83.40){\circle*{0.8}} 
\put(  97.45,   82.99){\circle*{0.8}} 
\put(  97.30,   82.57){\circle*{0.8}} 
\put(  97.15,   82.14){\circle*{0.8}} 
\put(  97.00,   81.73){\circle*{0.8}} 
\put(  96.85,   81.31){\circle*{0.8}} 
\put(  96.70,   80.90){\circle*{0.8}} 
\put(  96.55,   80.49){\circle*{0.8}} 
\put(  96.40,   80.09){\circle*{0.8}} 
\put(  96.25,   79.68){\circle*{0.8}} 
\put(  96.09,   79.26){\circle*{0.8}} 
\put(  95.93,   78.84){\circle*{0.8}} 
\put(  95.77,   78.42){\circle*{0.8}} 
\put(  95.61,   78.01){\circle*{0.8}} 
\put(  95.45,   77.60){\circle*{0.8}} 
\put(  95.29,   77.20){\circle*{0.8}} 
\put(  95.13,   76.80){\circle*{0.8}} 
\put(  94.96,   76.38){\circle*{0.8}} 
\put(  94.79,   75.96){\circle*{0.8}} 
\put(  94.62,   75.54){\circle*{0.8}} 
\put(  94.45,   75.13){\circle*{0.8}} 
\put(  94.28,   74.72){\circle*{0.8}} 
\put(  94.11,   74.32){\circle*{0.8}} 
\put(  93.93,   73.90){\circle*{0.8}} 
\put(  93.75,   73.48){\circle*{0.8}} 
\put(  93.57,   73.07){\circle*{0.8}} 
\put(  93.39,   72.65){\circle*{0.8}} 
\put(  93.21,   72.25){\circle*{0.8}} 
\put(  93.03,   71.84){\circle*{0.8}} 
\put(  92.84,   71.42){\circle*{0.8}} 
\put(  92.65,   71.01){\circle*{0.8}} 
\put(  92.46,   70.59){\circle*{0.8}} 
\put(  92.27,   70.18){\circle*{0.8}} 
\put(  92.08,   69.78){\circle*{0.8}} 
\put(  91.89,   69.38){\circle*{0.8}} 
\put(  91.69,   68.96){\circle*{0.8}} 
\put(  91.49,   68.54){\circle*{0.8}} 
\put(  91.29,   68.13){\circle*{0.8}} 
\put(  91.09,   67.73){\circle*{0.8}} 
\put(  90.89,   67.32){\circle*{0.8}} 
\put(  90.68,   66.91){\circle*{0.8}} 
\put(  90.47,   66.49){\circle*{0.8}} 
\put(  90.26,   66.08){\circle*{0.8}} 
\put(  90.05,   65.68){\circle*{0.8}} 
\put(  89.84,   65.27){\circle*{0.8}} 
\put(  89.62,   64.86){\circle*{0.8}} 
\put(  89.40,   64.44){\circle*{0.8}} 
\put(  89.18,   64.03){\circle*{0.8}} 
\put(  88.96,   63.63){\circle*{0.8}} 
\put(  88.74,   63.23){\circle*{0.8}} 
\put(  88.51,   62.81){\circle*{0.8}} 
\put(  88.28,   62.40){\circle*{0.8}} 
\put(  88.05,   62.00){\circle*{0.8}} 
\put(  87.82,   61.60){\circle*{0.8}} 
\put(  87.58,   61.18){\circle*{0.8}} 
\put(  87.34,   60.77){\circle*{0.8}} 
\put(  87.10,   60.36){\circle*{0.8}} 
\put(  86.86,   59.96){\circle*{0.8}} 
\put(  86.61,   59.54){\circle*{0.8}} 
\put(  86.36,   59.13){\circle*{0.8}} 
\put(  86.11,   58.72){\circle*{0.8}} 
\put(  85.86,   58.32){\circle*{0.8}} 
\put(  85.60,   57.91){\circle*{0.8}} 
\put(  85.34,   57.50){\circle*{0.8}} 
\put(  85.08,   57.09){\circle*{0.8}} 
\put(  84.82,   56.69){\circle*{0.8}} 
\put(  84.55,   56.27){\circle*{0.8}} 
\put(  84.28,   55.87){\circle*{0.8}} 
\put(  84.01,   55.46){\circle*{0.8}} 
\put(  83.74,   55.06){\circle*{0.8}} 
\put(  83.46,   54.65){\circle*{0.8}} 
\put(  83.18,   54.24){\circle*{0.8}} 
\put(  82.90,   53.84){\circle*{0.8}} 
\put(  82.61,   53.42){\circle*{0.8}} 
\put(  82.32,   53.02){\circle*{0.8}} 
\put(  82.03,   52.61){\circle*{0.8}} 
\put(  81.74,   52.21){\circle*{0.8}} 
\put(  81.44,   51.80){\circle*{0.8}} 
\put(  81.14,   51.39){\circle*{0.8}} 
\put(  80.84,   50.99){\circle*{0.8}} 
\put(  80.53,   50.58){\circle*{0.8}} 
\put(  80.22,   50.17){\circle*{0.8}} 
\put(  79.91,   49.77){\circle*{0.8}} 
\put(  79.59,   49.36){\circle*{0.8}} 
\put(  79.27,   48.95){\circle*{0.8}} 
\put(  78.95,   48.54){\circle*{0.8}} 
\put(  78.63,   48.14){\circle*{0.8}} 
\put(  78.30,   47.73){\circle*{0.8}} 
\put(  77.97,   47.33){\circle*{0.8}} 
\put(  77.64,   46.93){\circle*{0.8}} 
\put(  77.30,   46.52){\circle*{0.8}} 
\put(  76.96,   46.11){\circle*{0.8}} 
\put(  76.62,   45.71){\circle*{0.8}} 
\put(  76.27,   45.30){\circle*{0.8}} 
\put(  75.92,   44.90){\circle*{0.8}} 
\put(  75.57,   44.50){\circle*{0.8}} 
\put(  75.21,   44.09){\circle*{0.8}} 
\put(  74.85,   43.68){\circle*{0.8}} 
\put(  74.49,   43.28){\circle*{0.8}} 
\put(  74.12,   42.87){\circle*{0.8}} 
\put(  73.75,   42.46){\circle*{0.8}} 
\put(  73.38,   42.06){\circle*{0.8}} 
\put(  73.00,   41.65){\circle*{0.8}} 
\put(  72.62,   41.25){\circle*{0.8}} 
\put(  72.24,   40.84){\circle*{0.8}} 
\put(  71.85,   40.43){\circle*{0.8}} 
\put(  71.46,   40.03){\circle*{0.8}} 
\put(  71.07,   39.62){\circle*{0.8}} 
\put(  70.68,   39.22){\circle*{0.8}} 
\put(  70.28,   38.81){\circle*{0.8}} 
\put(  69.88,   38.41){\circle*{0.8}} 
\put(  69.48,   38.01){\circle*{0.8}} 
\put(  69.07,   37.60){\circle*{0.8}} 
\put(  68.66,   37.19){\circle*{0.8}} 
\put(  68.25,   36.79){\circle*{0.8}} 
\put(  67.84,   36.39){\circle*{0.8}} 
\put(  67.43,   35.99){\circle*{0.8}} 
\put(  67.02,   35.59){\circle*{0.8}} 
\put(  66.61,   35.20){\circle*{0.8}} 
\put(  66.20,   34.81){\circle*{0.8}} 
\put(  65.79,   34.42){\circle*{0.8}} 
\put(  65.38,   34.03){\circle*{0.8}} 
\put(  64.97,   33.64){\circle*{0.8}} 
\put(  64.56,   33.26){\circle*{0.8}} 
\put(  64.15,   32.88){\circle*{0.8}} 
\put(  63.74,   32.50){\circle*{0.8}} 
\put(  63.33,   32.12){\circle*{0.8}} 
\put(  62.92,   31.74){\circle*{0.8}} 
\put(  62.51,   31.36){\circle*{0.8}} 
\put(  62.11,   31.00){\circle*{0.8}} 
\put(  61.71,   30.63){\circle*{0.8}} 
\put(  61.31,   30.26){\circle*{0.8}} 
\put(  60.91,   29.90){\circle*{0.8}} 
\put(  60.51,   29.54){\circle*{0.8}} 
\put(  60.11,   29.17){\circle*{0.8}} 
\put(  59.71,   28.81){\circle*{0.8}} 
\put(  59.31,   28.45){\circle*{0.8}} 
\put(  58.91,   28.09){\circle*{0.8}} 
\put(  58.51,   27.73){\circle*{0.8}} 
\put(  58.11,   27.37){\circle*{0.8}} 
\put(  57.71,   27.01){\circle*{0.8}} 
\put(  57.31,   26.65){\circle*{0.8}} 
\put(  56.91,   26.28){\circle*{0.8}} 
\put(  56.51,   25.92){\circle*{0.8}} 
\put(  56.11,   25.56){\circle*{0.8}} 
\put(  55.71,   25.20){\circle*{0.8}} 
\put(  55.31,   24.84){\circle*{0.8}} 
\put(  54.91,   24.47){\circle*{0.8}} 
\put(  54.51,   24.11){\circle*{0.8}} 
\put(  54.11,   23.75){\circle*{0.8}} 
\put(  53.71,   23.38){\circle*{0.8}} 
\put(  53.31,   23.02){\circle*{0.8}} 
\put(  52.91,   22.65){\circle*{0.8}} 
\put(  52.51,   22.28){\circle*{0.8}} 
\put(  52.11,   21.91){\circle*{0.8}} 
\put(  51.71,   21.54){\circle*{0.8}} 
\put(  51.31,   21.17){\circle*{0.8}} 
\put(  50.91,   20.79){\circle*{0.8}} 
\put(  50.51,   20.42){\circle*{0.8}} 
\put(  50.11,   20.04){\circle*{0.8}} 
\put(  49.71,   19.66){\circle*{0.8}} 
\put(  49.31,   19.28){\circle*{0.8}} 
\put(  48.91,   18.89){\circle*{0.8}} 
\put(  48.51,   18.51){\circle*{0.8}} 
\put(  48.11,   18.12){\circle*{0.8}} 
\put(  47.71,   17.73){\circle*{0.8}} 
\put(  47.31,   17.33){\circle*{0.8}} 
\put(  46.91,   16.94){\circle*{0.8}} 
\put(  46.51,   16.54){\circle*{0.8}} 
\put(  46.11,   16.14){\circle*{0.8}} 
\put(  45.71,   15.73){\circle*{0.8}} 
\put(  45.31,   15.32){\circle*{0.8}} 
\put(  44.92,   14.92){\circle*{0.8}} 
\put(  44.53,   14.52){\circle*{0.8}} 
\put(  44.14,   14.11){\circle*{0.8}} 
\put(  43.76,   13.70){\circle*{0.8}} 
\put(  43.38,   13.30){\circle*{0.8}} 
\put(  43.00,   12.89){\circle*{0.8}} 
\put(  42.63,   12.49){\circle*{0.8}} 
\put(  42.26,   12.08){\circle*{0.8}} 
\put(  41.89,   11.67){\circle*{0.8}} 
\put(  41.53,   11.27){\circle*{0.8}} 
\put(  41.17,   10.86){\circle*{0.8}} 
\put(  40.81,   10.45){\circle*{0.8}} 
\put(  40.46,   10.05){\circle*{0.8}} 
\put(  40.11,    9.64){\circle*{0.8}} 
\put(  39.77,    9.24){\circle*{0.8}} 
\put(  39.43,    8.84){\circle*{0.8}} 
\put(  39.09,    8.43){\circle*{0.8}} 
\put(  38.76,    8.03){\circle*{0.8}} 
\put(  38.43,    7.62){\circle*{0.8}} 
\put(  38.10,    7.21){\circle*{0.8}} 
\put(  37.78,    6.81){\circle*{0.8}} 
\put(  37.46,    6.40){\circle*{0.8}} 
\put(  37.14,    5.99){\circle*{0.8}} 
\put(  36.83,    5.59){\circle*{0.8}} 
\put(  36.52,    5.18){\circle*{0.8}} 
\put(  36.21,    4.77){\circle*{0.8}} 
\put(  35.91,    4.37){\circle*{0.8}} 
\put(  35.61,    3.96){\circle*{0.8}} 
\put(  35.31,    3.55){\circle*{0.8}} 
\put(  35.02,    3.15){\circle*{0.8}} 
\put(  34.73,    2.74){\circle*{0.8}} 
\put(  34.44,    2.33){\circle*{0.8}} 
\put(  34.16,    1.93){\circle*{0.8}} 
\put(  33.88,    1.52){\circle*{0.8}} 
\put(  33.60,    1.11){\circle*{0.8}} 
\put(  33.33,    0.71){\circle*{0.8}} 
\put(  33.06,    0.30){\circle*{0.8}} 

\end{picture}
\end{center}
\vspace*{5 mm}

\caption{}
\end{figure}
%\end{document}

%\documentclass[12pt]{article}
%\pagestyle{empty}
%\begin{document}
%\setlength{\unitlength}{1.0 mm}
\begin{figure}[tbh]
\begin{center}
\begin{picture}(100,100)
\put(0,0){\framebox(100,100)}
\multiput(16.67,0)(16.67,0){5}{\line(0,1){2}}
\multiput(0,14.29)(0,14.29){6}{\line(1,0){2}}
\put(0,-7){0.0}
\put(92,-7){0.12}
\put(60,-7){$\epsilon$}
\put(-10,0){0.0}
\put(-10,96){35.0}
\put(-10,70){$\sigma$}

\put(   0.77,    4.01){\circle{1.8}} 
\put(   1.98,    9.71){\circle{1.8}} 
\put(   3.48,   16.54){\circle{1.8}} 
\put(   4.13,   19.42){\circle{1.8}} 
\put(   4.83,   22.68){\circle{1.8}} 
\put(   6.21,   28.57){\circle{1.8}} 
\put(   7.61,   33.94){\circle{1.8}} 
\put(   9.03,   38.66){\circle{1.8}} 
\put(  10.45,   42.73){\circle{1.8}} 
\put(  11.89,   46.22){\circle{1.8}} 
\put(  13.36,   49.29){\circle{1.8}} 
\put(  16.29,   54.53){\circle{1.8}} 
\put(  18.70,   58.26){\circle{1.8}} 
\put(  20.70,   61.14){\circle{1.8}} 
\put(  23.64,   65.05){\circle{1.8}} 
\put(  26.03,   67.97){\circle{1.8}} 
\put(  29.46,   71.79){\circle{1.8}} 
\put(  32.39,   74.85){\circle{1.8}} 
\put(  35.35,   77.54){\circle{1.8}} 
\put(  38.33,   79.99){\circle{1.8}} 
\put(  41.33,   82.09){\circle{1.8}} 
\put(  44.37,   83.82){\circle{1.8}} 
\put(  47.48,   85.35){\circle{1.8}} 
\put(  50.63,   86.56){\circle{1.8}} 
\put(  53.22,   87.38){\circle{1.8}} 
\put(  57.29,   88.30){\circle{1.8}} 
\put(  60.75,   88.80){\circle{1.8}} 
\put(  64.31,   89.06){\circle{1.8}} 
\put(  67.94,   89.27){\circle{1.8}} 
\put(  71.66,   89.32){\circle{1.8}} 
\put(  75.41,   89.30){\circle{1.8}} 
\put(  79.28,   89.20){\circle{1.8}} 
\put(  83.14,   89.01){\circle{1.8}} 
\put(  87.06,   88.83){\circle{1.8}} 
\put(  91.04,   88.66){\circle{1.8}} 
\put(  95.07,   88.43){\circle{1.8}} 
\put(  99.08,   88.24){\circle{1.8}} 
\put(  97.54,   80.18){\circle{1.8}} 
\put(  96.58,   76.35){\circle{1.8}} 
\put(  95.07,   72.84){\circle{1.8}} 
\put(  93.57,   69.56){\circle{1.8}} 
\put(  92.07,   66.50){\circle{1.8}} 
\put(  90.53,   63.58){\circle{1.8}} 
\put(  87.53,   58.26){\circle{1.8}} 
\put(  84.29,   52.99){\circle{1.8}} 
\put(  81.31,   48.55){\circle{1.8}} 
\put(  77.84,   43.80){\circle{1.8}} 
\put(  74.60,   39.60){\circle{1.8}} 
\put(  71.27,   35.62){\circle{1.8}} 
\put(  67.95,   31.91){\circle{1.8}} 
\put(  65.41,   29.14){\circle{1.8}} 
\put(  62.84,   26.54){\circle{1.8}} 
\put(  59.46,   23.27){\circle{1.8}} 
\put(  56.06,   20.12){\circle{1.8}} 
\put(  52.57,   17.13){\circle{1.8}} 
\put(  49.06,   14.28){\circle{1.8}} 
\put(  45.78,   12.08){\circle{1.8}} 
\put(  42.67,    9.73){\circle{1.8}} 
%\put(  38.91,    6.87){\circle{1.8}} 

\put(   0.08,    0.41){\circle*{0.8}} 
\put(   0.15,    0.81){\circle*{0.8}} 
\put(   0.23,    1.21){\circle*{0.8}} 
\put(   0.31,    1.65){\circle*{0.8}} 
\put(   0.39,    2.09){\circle*{0.8}} 
\put(   0.48,    2.53){\circle*{0.8}} 
\put(   0.56,    2.97){\circle*{0.8}} 
\put(   0.64,    3.40){\circle*{0.8}} 
\put(   0.73,    3.83){\circle*{0.8}} 
\put(   0.81,    4.26){\circle*{0.8}} 
\put(   0.89,    4.69){\circle*{0.8}} 
\put(   0.98,    5.11){\circle*{0.8}} 
\put(   1.06,    5.53){\circle*{0.8}} 
\put(   1.14,    5.95){\circle*{0.8}} 
\put(   1.23,    6.37){\circle*{0.8}} 
\put(   1.31,    6.78){\circle*{0.8}} 
\put(   1.39,    7.19){\circle*{0.8}} 
\put(   1.48,    7.60){\circle*{0.8}} 
\put(   1.56,    8.01){\circle*{0.8}} 
\put(   1.64,    8.41){\circle*{0.8}} 
\put(   1.73,    8.82){\circle*{0.8}} 
\put(   1.81,    9.22){\circle*{0.8}} 
\put(   1.90,    9.65){\circle*{0.8}} 
\put(   1.99,   10.09){\circle*{0.8}} 
\put(   2.08,   10.52){\circle*{0.8}} 
\put(   2.18,   10.95){\circle*{0.8}} 
\put(   2.27,   11.38){\circle*{0.8}} 
\put(   2.36,   11.81){\circle*{0.8}} 
\put(   2.45,   12.23){\circle*{0.8}} 
\put(   2.54,   12.65){\circle*{0.8}} 
\put(   2.63,   13.06){\circle*{0.8}} 
\put(   2.73,   13.48){\circle*{0.8}} 
\put(   2.82,   13.89){\circle*{0.8}} 
\put(   2.91,   14.30){\circle*{0.8}} 
\put(   3.00,   14.71){\circle*{0.8}} 
\put(   3.09,   15.11){\circle*{0.8}} 
\put(   3.18,   15.52){\circle*{0.8}} 
\put(   3.28,   15.92){\circle*{0.8}} 
\put(   3.38,   16.35){\circle*{0.8}} 
\put(   3.47,   16.78){\circle*{0.8}} 
\put(   3.57,   17.21){\circle*{0.8}} 
\put(   3.67,   17.64){\circle*{0.8}} 
\put(   3.77,   18.06){\circle*{0.8}} 
\put(   3.87,   18.48){\circle*{0.8}} 
\put(   3.97,   18.89){\circle*{0.8}} 
\put(   4.07,   19.31){\circle*{0.8}} 
\put(   4.17,   19.72){\circle*{0.8}} 
\put(   4.27,   20.13){\circle*{0.8}} 
\put(   4.37,   20.54){\circle*{0.8}} 
\put(   4.47,   20.94){\circle*{0.8}} 
\put(   4.57,   21.34){\circle*{0.8}} 
\put(   4.68,   21.77){\circle*{0.8}} 
\put(   4.79,   22.20){\circle*{0.8}} 
\put(   4.90,   22.63){\circle*{0.8}} 
\put(   5.01,   23.05){\circle*{0.8}} 
\put(   5.12,   23.47){\circle*{0.8}} 
\put(   5.22,   23.89){\circle*{0.8}} 
\put(   5.33,   24.31){\circle*{0.8}} 
\put(   5.44,   24.72){\circle*{0.8}} 
\put(   5.55,   25.13){\circle*{0.8}} 
\put(   5.66,   25.53){\circle*{0.8}} 
\put(   5.77,   25.93){\circle*{0.8}} 
\put(   5.87,   26.34){\circle*{0.8}} 
\put(   5.99,   26.76){\circle*{0.8}} 
\put(   6.11,   27.19){\circle*{0.8}} 
\put(   6.22,   27.61){\circle*{0.8}} 
\put(   6.34,   28.03){\circle*{0.8}} 
\put(   6.46,   28.45){\circle*{0.8}} 
\put(   6.57,   28.86){\circle*{0.8}} 
\put(   6.69,   29.27){\circle*{0.8}} 
\put(   6.81,   29.68){\circle*{0.8}} 
\put(   6.92,   30.08){\circle*{0.8}} 
\put(   7.04,   30.48){\circle*{0.8}} 
\put(   7.17,   30.91){\circle*{0.8}} 
\put(   7.29,   31.33){\circle*{0.8}} 
\put(   7.42,   31.75){\circle*{0.8}} 
\put(   7.54,   32.17){\circle*{0.8}} 
\put(   7.67,   32.58){\circle*{0.8}} 
\put(   7.79,   32.99){\circle*{0.8}} 
\put(   7.92,   33.40){\circle*{0.8}} 
\put(   8.04,   33.80){\circle*{0.8}} 
\put(   8.17,   34.20){\circle*{0.8}} 
\put(   8.30,   34.63){\circle*{0.8}} 
\put(   8.43,   35.05){\circle*{0.8}} 
\put(   8.57,   35.47){\circle*{0.8}} 
\put(   8.70,   35.88){\circle*{0.8}} 
\put(   8.83,   36.29){\circle*{0.8}} 
\put(   8.97,   36.70){\circle*{0.8}} 
\put(   9.10,   37.10){\circle*{0.8}} 
\put(   9.23,   37.51){\circle*{0.8}} 
\put(   9.37,   37.93){\circle*{0.8}} 
\put(   9.52,   38.35){\circle*{0.8}} 
\put(   9.66,   38.76){\circle*{0.8}} 
\put(   9.80,   39.17){\circle*{0.8}} 
\put(   9.94,   39.58){\circle*{0.8}} 
\put(  10.08,   39.99){\circle*{0.8}} 
\put(  10.22,   40.39){\circle*{0.8}} 
\put(  10.37,   40.81){\circle*{0.8}} 
\put(  10.52,   41.23){\circle*{0.8}} 
\put(  10.67,   41.64){\circle*{0.8}} 
\put(  10.82,   42.05){\circle*{0.8}} 
\put(  10.97,   42.46){\circle*{0.8}} 
\put(  11.12,   42.86){\circle*{0.8}} 
\put(  11.28,   43.28){\circle*{0.8}} 
\put(  11.44,   43.70){\circle*{0.8}} 
\put(  11.60,   44.12){\circle*{0.8}} 
\put(  11.76,   44.52){\circle*{0.8}} 
\put(  11.92,   44.93){\circle*{0.8}} 
\put(  12.07,   45.33){\circle*{0.8}} 
\put(  12.24,   45.75){\circle*{0.8}} 
\put(  12.41,   46.17){\circle*{0.8}} 
\put(  12.57,   46.58){\circle*{0.8}} 
\put(  12.74,   46.99){\circle*{0.8}} 
\put(  12.91,   47.39){\circle*{0.8}} 
\put(  13.08,   47.81){\circle*{0.8}} 
\put(  13.26,   48.23){\circle*{0.8}} 
\put(  13.43,   48.64){\circle*{0.8}} 
\put(  13.61,   49.04){\circle*{0.8}} 
\put(  13.78,   49.45){\circle*{0.8}} 
\put(  13.97,   49.86){\circle*{0.8}} 
\put(  14.15,   50.28){\circle*{0.8}} 
\put(  14.33,   50.69){\circle*{0.8}} 
\put(  14.52,   51.09){\circle*{0.8}} 
\put(  14.70,   51.49){\circle*{0.8}} 
\put(  14.89,   51.90){\circle*{0.8}} 
\put(  15.08,   52.31){\circle*{0.8}} 
\put(  15.27,   52.72){\circle*{0.8}} 
\put(  15.47,   53.12){\circle*{0.8}} 
\put(  15.67,   53.53){\circle*{0.8}} 
\put(  15.87,   53.94){\circle*{0.8}} 
\put(  16.07,   54.35){\circle*{0.8}} 
\put(  16.27,   54.76){\circle*{0.8}} 
\put(  16.48,   55.17){\circle*{0.8}} 
\put(  16.69,   55.58){\circle*{0.8}} 
\put(  16.90,   55.98){\circle*{0.8}} 
\put(  17.12,   56.39){\circle*{0.8}} 
\put(  17.33,   56.80){\circle*{0.8}} 
\put(  17.55,   57.20){\circle*{0.8}} 
\put(  17.77,   57.62){\circle*{0.8}} 
\put(  18.00,   58.03){\circle*{0.8}} 
\put(  18.22,   58.43){\circle*{0.8}} 
\put(  18.46,   58.84){\circle*{0.8}} 
\put(  18.69,   59.25){\circle*{0.8}} 
\put(  18.92,   59.65){\circle*{0.8}} 
\put(  19.17,   60.06){\circle*{0.8}} 
\put(  19.41,   60.47){\circle*{0.8}} 
\put(  19.65,   60.87){\circle*{0.8}} 
\put(  19.90,   61.28){\circle*{0.8}} 
\put(  20.15,   61.68){\circle*{0.8}} 
\put(  20.41,   62.09){\circle*{0.8}} 
\put(  20.67,   62.49){\circle*{0.8}} 
\put(  20.93,   62.90){\circle*{0.8}} 
\put(  21.20,   63.31){\circle*{0.8}} 
\put(  21.47,   63.72){\circle*{0.8}} 
\put(  21.75,   64.13){\circle*{0.8}} 
\put(  22.03,   64.54){\circle*{0.8}} 
\put(  22.32,   64.95){\circle*{0.8}} 
\put(  22.61,   65.36){\circle*{0.8}} 
\put(  22.90,   65.76){\circle*{0.8}} 
\put(  23.20,   66.17){\circle*{0.8}} 
\put(  23.50,   66.57){\circle*{0.8}} 
\put(  23.81,   66.98){\circle*{0.8}} 
\put(  24.12,   67.38){\circle*{0.8}} 
\put(  24.43,   67.79){\circle*{0.8}} 
\put(  24.76,   68.19){\circle*{0.8}} 
\put(  25.08,   68.59){\circle*{0.8}} 
\put(  25.42,   69.00){\circle*{0.8}} 
\put(  25.76,   69.40){\circle*{0.8}} 
\put(  26.11,   69.81){\circle*{0.8}} 
\put(  26.46,   70.21){\circle*{0.8}} 
\put(  26.82,   70.62){\circle*{0.8}} 
\put(  27.18,   71.02){\circle*{0.8}} 
\put(  27.56,   71.43){\circle*{0.8}} 
\put(  27.94,   71.83){\circle*{0.8}} 
\put(  28.33,   72.24){\circle*{0.8}} 
\put(  28.73,   72.65){\circle*{0.8}} 
\put(  29.13,   73.05){\circle*{0.8}} 
\put(  29.53,   73.44){\circle*{0.8}} 
\put(  29.93,   73.82){\circle*{0.8}} 
\put(  30.33,   74.19){\circle*{0.8}} 
\put(  30.73,   74.56){\circle*{0.8}} 
\put(  31.13,   74.91){\circle*{0.8}} 
\put(  31.53,   75.26){\circle*{0.8}} 
\put(  31.93,   75.61){\circle*{0.8}} 
\put(  32.33,   75.94){\circle*{0.8}} 
\put(  32.73,   76.27){\circle*{0.8}} 
\put(  33.13,   76.59){\circle*{0.8}} 
\put(  33.53,   76.91){\circle*{0.8}} 
\put(  33.93,   77.22){\circle*{0.8}} 
\put(  34.33,   77.52){\circle*{0.8}} 
\put(  34.73,   77.81){\circle*{0.8}} 
\put(  35.13,   78.10){\circle*{0.8}} 
\put(  35.53,   78.39){\circle*{0.8}} 
\put(  35.93,   78.67){\circle*{0.8}} 
\put(  36.33,   78.94){\circle*{0.8}} 
\put(  36.73,   79.20){\circle*{0.8}} 
\put(  37.13,   79.46){\circle*{0.8}} 
\put(  37.53,   79.72){\circle*{0.8}} 
\put(  37.93,   79.97){\circle*{0.8}} 
\put(  38.33,   80.21){\circle*{0.8}} 
\put(  38.73,   80.45){\circle*{0.8}} 
\put(  39.13,   80.68){\circle*{0.8}} 
\put(  39.53,   80.91){\circle*{0.8}} 
\put(  39.93,   81.14){\circle*{0.8}} 
\put(  40.33,   81.36){\circle*{0.8}} 
\put(  40.73,   81.57){\circle*{0.8}} 
\put(  41.13,   81.78){\circle*{0.8}} 
\put(  41.53,   81.99){\circle*{0.8}} 
\put(  41.93,   82.19){\circle*{0.8}} 
\put(  42.33,   82.38){\circle*{0.8}} 
\put(  42.73,   82.58){\circle*{0.8}} 
\put(  43.13,   82.76){\circle*{0.8}} 
\put(  43.53,   82.95){\circle*{0.8}} 
\put(  43.93,   83.13){\circle*{0.8}} 
\put(  44.33,   83.30){\circle*{0.8}} 
\put(  44.73,   83.48){\circle*{0.8}} 
\put(  45.13,   83.65){\circle*{0.8}} 
\put(  45.53,   83.81){\circle*{0.8}} 
\put(  45.93,   83.97){\circle*{0.8}} 
\put(  46.33,   84.13){\circle*{0.8}} 
\put(  46.73,   84.28){\circle*{0.8}} 
\put(  47.13,   84.43){\circle*{0.8}} 
\put(  47.53,   84.58){\circle*{0.8}} 
\put(  47.93,   84.73){\circle*{0.8}} 
\put(  48.33,   84.87){\circle*{0.8}} 
\put(  48.73,   85.00){\circle*{0.8}} 
\put(  49.13,   85.14){\circle*{0.8}} 
\put(  49.53,   85.27){\circle*{0.8}} 
\put(  49.93,   85.40){\circle*{0.8}} 
\put(  50.33,   85.52){\circle*{0.8}} 
\put(  50.73,   85.65){\circle*{0.8}} 
\put(  51.13,   85.77){\circle*{0.8}} 
\put(  51.53,   85.88){\circle*{0.8}} 
\put(  51.93,   86.00){\circle*{0.8}} 
\put(  52.34,   86.11){\circle*{0.8}} 
\put(  52.75,   86.22){\circle*{0.8}} 
\put(  53.16,   86.33){\circle*{0.8}} 
\put(  53.57,   86.44){\circle*{0.8}} 
\put(  53.98,   86.54){\circle*{0.8}} 
\put(  54.38,   86.64){\circle*{0.8}} 
\put(  54.79,   86.74){\circle*{0.8}} 
\put(  55.20,   86.83){\circle*{0.8}} 
\put(  55.61,   86.93){\circle*{0.8}} 
\put(  56.02,   87.02){\circle*{0.8}} 
\put(  56.43,   87.11){\circle*{0.8}} 
\put(  56.83,   87.19){\circle*{0.8}} 
\put(  57.24,   87.28){\circle*{0.8}} 
\put(  57.65,   87.36){\circle*{0.8}} 
\put(  58.06,   87.44){\circle*{0.8}} 
\put(  58.47,   87.51){\circle*{0.8}} 
\put(  58.88,   87.59){\circle*{0.8}} 
\put(  59.28,   87.66){\circle*{0.8}} 
\put(  59.69,   87.73){\circle*{0.8}} 
\put(  60.10,   87.80){\circle*{0.8}} 
\put(  60.51,   87.87){\circle*{0.8}} 
\put(  60.92,   87.93){\circle*{0.8}} 
\put(  61.33,   88.00){\circle*{0.8}} 
\put(  61.73,   88.06){\circle*{0.8}} 
\put(  62.14,   88.12){\circle*{0.8}} 
\put(  62.55,   88.18){\circle*{0.8}} 
\put(  62.96,   88.23){\circle*{0.8}} 
\put(  63.37,   88.29){\circle*{0.8}} 
\put(  63.78,   88.34){\circle*{0.8}} 
\put(  64.18,   88.39){\circle*{0.8}} 
\put(  64.59,   88.44){\circle*{0.8}} 
\put(  65.00,   88.49){\circle*{0.8}} 
\put(  65.41,   88.53){\circle*{0.8}} 
\put(  65.82,   88.58){\circle*{0.8}} 
\put(  66.23,   88.62){\circle*{0.8}} 
\put(  66.63,   88.66){\circle*{0.8}} 
\put(  67.04,   88.70){\circle*{0.8}} 
\put(  67.45,   88.74){\circle*{0.8}} 
\put(  67.86,   88.78){\circle*{0.8}} 
\put(  68.27,   88.81){\circle*{0.8}} 
\put(  68.68,   88.85){\circle*{0.8}} 
\put(  69.08,   88.88){\circle*{0.8}} 
\put(  69.49,   88.91){\circle*{0.8}} 
\put(  69.90,   88.94){\circle*{0.8}} 
\put(  70.31,   88.97){\circle*{0.8}} 
\put(  70.72,   89.00){\circle*{0.8}} 
\put(  71.12,   89.03){\circle*{0.8}} 
\put(  71.53,   89.05){\circle*{0.8}} 
\put(  71.94,   89.08){\circle*{0.8}} 
\put(  72.35,   89.10){\circle*{0.8}} 
\put(  72.76,   89.12){\circle*{0.8}} 
\put(  73.17,   89.14){\circle*{0.8}} 
\put(  73.57,   89.16){\circle*{0.8}} 
\put(  73.98,   89.18){\circle*{0.8}} 
\put(  74.39,   89.20){\circle*{0.8}} 
\put(  74.80,   89.21){\circle*{0.8}} 
\put(  75.21,   89.23){\circle*{0.8}} 
\put(  75.62,   89.24){\circle*{0.8}} 
\put(  76.02,   89.25){\circle*{0.8}} 
\put(  76.43,   89.27){\circle*{0.8}} 
\put(  76.84,   89.28){\circle*{0.8}} 
\put(  77.25,   89.29){\circle*{0.8}} 
\put(  77.66,   89.30){\circle*{0.8}} 
\put(  78.07,   89.30){\circle*{0.8}} 
\put(  78.47,   89.31){\circle*{0.8}} 
\put(  78.88,   89.32){\circle*{0.8}} 
\put(  79.29,   89.32){\circle*{0.8}} 
\put(  79.70,   89.33){\circle*{0.8}} 
\put(  80.11,   89.33){\circle*{0.8}} 
\put(  80.52,   89.34){\circle*{0.8}} 
\put(  80.92,   89.34){\circle*{0.8}} 
\put(  81.33,   89.34){\circle*{0.8}} 
\put(  81.74,   89.34){\circle*{0.8}} 
\put(  82.15,   89.34){\circle*{0.8}} 
\put(  82.56,   89.34){\circle*{0.8}} 
\put(  82.97,   89.34){\circle*{0.8}} 
\put(  83.37,   89.33){\circle*{0.8}} 
\put(  83.78,   89.33){\circle*{0.8}} 
\put(  84.19,   89.33){\circle*{0.8}} 
\put(  84.60,   89.32){\circle*{0.8}} 
\put(  85.01,   89.32){\circle*{0.8}} 
\put(  85.42,   89.31){\circle*{0.8}} 
\put(  85.82,   89.30){\circle*{0.8}} 
\put(  86.23,   89.29){\circle*{0.8}} 
\put(  86.64,   89.29){\circle*{0.8}} 
\put(  87.05,   89.28){\circle*{0.8}} 
\put(  87.46,   89.27){\circle*{0.8}} 
\put(  87.87,   89.26){\circle*{0.8}} 
\put(  88.27,   89.25){\circle*{0.8}} 
\put(  88.68,   89.24){\circle*{0.8}} 
\put(  89.09,   89.22){\circle*{0.8}} 
\put(  89.50,   89.21){\circle*{0.8}} 
\put(  89.91,   89.20){\circle*{0.8}} 
\put(  90.32,   89.18){\circle*{0.8}} 
\put(  90.72,   89.17){\circle*{0.8}} 
\put(  91.13,   89.15){\circle*{0.8}} 
\put(  91.54,   89.14){\circle*{0.8}} 
\put(  91.95,   89.12){\circle*{0.8}} 
\put(  92.36,   89.11){\circle*{0.8}} 
\put(  92.77,   89.09){\circle*{0.8}} 
\put(  93.17,   89.07){\circle*{0.8}} 
\put(  93.58,   89.05){\circle*{0.8}} 
\put(  93.99,   89.04){\circle*{0.8}} 
\put(  94.40,   89.02){\circle*{0.8}} 
\put(  94.81,   89.00){\circle*{0.8}} 
\put(  95.22,   88.98){\circle*{0.8}} 
\put(  95.62,   88.96){\circle*{0.8}} 
\put(  96.03,   88.94){\circle*{0.8}} 
\put(  96.44,   88.92){\circle*{0.8}} 
\put(  96.85,   88.89){\circle*{0.8}} 
\put(  97.26,   88.87){\circle*{0.8}} 
\put(  97.67,   88.85){\circle*{0.8}} 
\put(  98.07,   88.83){\circle*{0.8}} 
\put(  98.48,   88.80){\circle*{0.8}} 
\put(  98.89,   88.78){\circle*{0.8}} 
\put(  99.30,   88.75){\circle*{0.8}} 
\put(  99.71,   88.73){\circle*{0.8}} 

\put(  99.88,   88.30){\circle*{0.8}} 
\put(  99.78,   87.89){\circle*{0.8}} 
\put(  99.67,   87.48){\circle*{0.8}} 
\put(  99.56,   87.08){\circle*{0.8}} 
\put(  99.45,   86.68){\circle*{0.8}} 
\put(  99.33,   86.25){\circle*{0.8}} 
\put(  99.22,   85.82){\circle*{0.8}} 
\put(  99.10,   85.40){\circle*{0.8}} 
\put(  98.98,   84.99){\circle*{0.8}} 
\put(  98.87,   84.57){\circle*{0.8}} 
\put(  98.75,   84.16){\circle*{0.8}} 
\put(  98.63,   83.76){\circle*{0.8}} 
\put(  98.52,   83.36){\circle*{0.8}} 
\put(  98.39,   82.93){\circle*{0.8}} 
\put(  98.27,   82.51){\circle*{0.8}} 
\put(  98.14,   82.09){\circle*{0.8}} 
\put(  98.02,   81.68){\circle*{0.8}} 
\put(  97.89,   81.27){\circle*{0.8}} 
\put(  97.77,   80.86){\circle*{0.8}} 
\put(  97.64,   80.46){\circle*{0.8}} 
\put(  97.51,   80.03){\circle*{0.8}} 
\put(  97.38,   79.61){\circle*{0.8}} 
\put(  97.24,   79.19){\circle*{0.8}} 
\put(  97.11,   78.78){\circle*{0.8}} 
\put(  96.98,   78.37){\circle*{0.8}} 
\put(  96.84,   77.96){\circle*{0.8}} 
\put(  96.71,   77.56){\circle*{0.8}} 
\put(  96.57,   77.14){\circle*{0.8}} 
\put(  96.43,   76.72){\circle*{0.8}} 
\put(  96.28,   76.30){\circle*{0.8}} 
\put(  96.14,   75.89){\circle*{0.8}} 
\put(  96.00,   75.48){\circle*{0.8}} 
\put(  95.86,   75.08){\circle*{0.8}} 
\put(  95.71,   74.66){\circle*{0.8}} 
\put(  95.56,   74.24){\circle*{0.8}} 
\put(  95.41,   73.83){\circle*{0.8}} 
\put(  95.26,   73.42){\circle*{0.8}} 
\put(  95.11,   73.01){\circle*{0.8}} 
\put(  94.96,   72.61){\circle*{0.8}} 
\put(  94.80,   72.19){\circle*{0.8}} 
\put(  94.64,   71.78){\circle*{0.8}} 
\put(  94.48,   71.37){\circle*{0.8}} 
\put(  94.33,   70.96){\circle*{0.8}} 
\put(  94.17,   70.56){\circle*{0.8}} 
\put(  94.00,   70.14){\circle*{0.8}} 
\put(  93.83,   69.72){\circle*{0.8}} 
\put(  93.67,   69.31){\circle*{0.8}} 
\put(  93.50,   68.91){\circle*{0.8}} 
\put(  93.33,   68.50){\circle*{0.8}} 
\put(  93.16,   68.09){\circle*{0.8}} 
\put(  92.98,   67.67){\circle*{0.8}} 
\put(  92.81,   67.26){\circle*{0.8}} 
\put(  92.63,   66.86){\circle*{0.8}} 
\put(  92.46,   66.46){\circle*{0.8}} 
\put(  92.28,   66.04){\circle*{0.8}} 
\put(  92.09,   65.63){\circle*{0.8}} 
\put(  91.91,   65.23){\circle*{0.8}} 
\put(  91.73,   64.83){\circle*{0.8}} 
\put(  91.53,   64.41){\circle*{0.8}} 
\put(  91.34,   64.00){\circle*{0.8}} 
\put(  91.15,   63.59){\circle*{0.8}} 
\put(  90.96,   63.19){\circle*{0.8}} 
\put(  90.76,   62.78){\circle*{0.8}} 
\put(  90.56,   62.37){\circle*{0.8}} 
\put(  90.36,   61.96){\circle*{0.8}} 
\put(  90.16,   61.56){\circle*{0.8}} 
\put(  89.95,   61.15){\circle*{0.8}} 
\put(  89.74,   60.74){\circle*{0.8}} 
\put(  89.53,   60.33){\circle*{0.8}} 
\put(  89.32,   59.92){\circle*{0.8}} 
\put(  89.10,   59.51){\circle*{0.8}} 
\put(  88.88,   59.10){\circle*{0.8}} 
\put(  88.67,   58.70){\circle*{0.8}} 
\put(  88.44,   58.29){\circle*{0.8}} 
\put(  88.22,   57.88){\circle*{0.8}} 
\put(  87.99,   57.48){\circle*{0.8}} 
\put(  87.76,   57.06){\circle*{0.8}} 
\put(  87.53,   56.66){\circle*{0.8}} 
\put(  87.29,   56.25){\circle*{0.8}} 
\put(  87.05,   55.84){\circle*{0.8}} 
\put(  86.81,   55.43){\circle*{0.8}} 
\put(  86.57,   55.03){\circle*{0.8}} 
\put(  86.32,   54.61){\circle*{0.8}} 
\put(  86.07,   54.21){\circle*{0.8}} 
\put(  85.82,   53.80){\circle*{0.8}} 
\put(  85.56,   53.39){\circle*{0.8}} 
\put(  85.30,   52.98){\circle*{0.8}} 
\put(  85.04,   52.58){\circle*{0.8}} 
\put(  84.78,   52.17){\circle*{0.8}} 
\put(  84.51,   51.77){\circle*{0.8}} 
\put(  84.24,   51.36){\circle*{0.8}} 
\put(  83.97,   50.96){\circle*{0.8}} 
\put(  83.69,   50.55){\circle*{0.8}} 
\put(  83.41,   50.14){\circle*{0.8}} 
\put(  83.13,   49.74){\circle*{0.8}} 
\put(  82.84,   49.33){\circle*{0.8}} 
\put(  82.55,   48.93){\circle*{0.8}} 
\put(  82.26,   48.52){\circle*{0.8}} 
\put(  81.96,   48.11){\circle*{0.8}} 
\put(  81.66,   47.71){\circle*{0.8}} 
\put(  81.36,   47.30){\circle*{0.8}} 
\put(  81.05,   46.90){\circle*{0.8}} 
\put(  80.74,   46.50){\circle*{0.8}} 
\put(  80.43,   46.09){\circle*{0.8}} 
\put(  80.11,   45.68){\circle*{0.8}} 
\put(  79.78,   45.27){\circle*{0.8}} 
\put(  79.46,   44.87){\circle*{0.8}} 
\put(  79.13,   44.47){\circle*{0.8}} 
\put(  78.80,   44.06){\circle*{0.8}} 
\put(  78.47,   43.66){\circle*{0.8}} 
\put(  78.13,   43.25){\circle*{0.8}} 
\put(  77.78,   42.85){\circle*{0.8}} 
\put(  77.43,   42.44){\circle*{0.8}} 
\put(  77.08,   42.04){\circle*{0.8}} 
\put(  76.73,   41.63){\circle*{0.8}} 
\put(  76.37,   41.23){\circle*{0.8}} 
\put(  76.00,   40.82){\circle*{0.8}} 
\put(  75.63,   40.41){\circle*{0.8}} 
\put(  75.27,   40.01){\circle*{0.8}} 
\put(  74.89,   39.61){\circle*{0.8}} 
\put(  74.52,   39.21){\circle*{0.8}} 
\put(  74.13,   38.80){\circle*{0.8}} 
\put(  73.75,   38.40){\circle*{0.8}} 
\put(  73.36,   37.99){\circle*{0.8}} 
\put(  72.97,   37.59){\circle*{0.8}} 
\put(  72.57,   37.18){\circle*{0.8}} 
\put(  72.17,   36.78){\circle*{0.8}} 
\put(  71.76,   36.37){\circle*{0.8}} 
\put(  71.35,   35.97){\circle*{0.8}} 
\put(  70.94,   35.57){\circle*{0.8}} 
\put(  70.53,   35.17){\circle*{0.8}} 
\put(  70.13,   34.77){\circle*{0.8}} 
\put(  69.72,   34.38){\circle*{0.8}} 
\put(  69.31,   33.99){\circle*{0.8}} 
\put(  68.90,   33.61){\circle*{0.8}} 
\put(  68.49,   33.23){\circle*{0.8}} 
\put(  68.08,   32.84){\circle*{0.8}} 
\put(  67.68,   32.47){\circle*{0.8}} 
\put(  67.27,   32.09){\circle*{0.8}} 
\put(  66.86,   31.72){\circle*{0.8}} 
\put(  66.45,   31.34){\circle*{0.8}} 
\put(  66.04,   30.97){\circle*{0.8}} 
\put(  65.63,   30.61){\circle*{0.8}} 
\put(  65.23,   30.24){\circle*{0.8}} 
\put(  64.82,   29.87){\circle*{0.8}} 
\put(  64.41,   29.51){\circle*{0.8}} 
\put(  64.00,   29.15){\circle*{0.8}} 
\put(  63.59,   28.78){\circle*{0.8}} 
\put(  63.18,   28.42){\circle*{0.8}} 
\put(  62.78,   28.06){\circle*{0.8}} 
\put(  62.37,   27.70){\circle*{0.8}} 
\put(  61.96,   27.35){\circle*{0.8}} 
\put(  61.55,   26.99){\circle*{0.8}} 
\put(  61.14,   26.63){\circle*{0.8}} 
\put(  60.73,   26.27){\circle*{0.8}} 
\put(  60.33,   25.91){\circle*{0.8}} 
\put(  59.92,   25.56){\circle*{0.8}} 
\put(  59.51,   25.20){\circle*{0.8}} 
\put(  59.10,   24.84){\circle*{0.8}} 
\put(  58.69,   24.48){\circle*{0.8}} 
\put(  58.28,   24.12){\circle*{0.8}} 
\put(  57.88,   23.76){\circle*{0.8}} 
\put(  57.47,   23.40){\circle*{0.8}} 
\put(  57.06,   23.04){\circle*{0.8}} 
\put(  56.65,   22.68){\circle*{0.8}} 
\put(  56.24,   22.31){\circle*{0.8}} 
\put(  55.83,   21.95){\circle*{0.8}} 
\put(  55.43,   21.58){\circle*{0.8}} 
\put(  55.02,   21.21){\circle*{0.8}} 
\put(  54.61,   20.84){\circle*{0.8}} 
\put(  54.20,   20.47){\circle*{0.8}} 
\put(  53.79,   20.10){\circle*{0.8}} 
\put(  53.38,   19.72){\circle*{0.8}} 
\put(  52.98,   19.34){\circle*{0.8}} 
\put(  52.57,   18.96){\circle*{0.8}} 
\put(  52.16,   18.57){\circle*{0.8}} 
\put(  51.76,   18.20){\circle*{0.8}} 
\put(  51.36,   17.81){\circle*{0.8}} 
\put(  50.96,   17.43){\circle*{0.8}} 
\put(  50.56,   17.04){\circle*{0.8}} 
\put(  50.16,   16.65){\circle*{0.8}} 
\put(  49.76,   16.25){\circle*{0.8}} 
\put(  49.36,   15.85){\circle*{0.8}} 
\put(  48.96,   15.45){\circle*{0.8}} 
\put(  48.56,   15.04){\circle*{0.8}} 
\put(  48.17,   14.63){\circle*{0.8}} 
\put(  47.78,   14.22){\circle*{0.8}} 
\put(  47.39,   13.82){\circle*{0.8}} 
\put(  47.02,   13.42){\circle*{0.8}} 
\put(  46.64,   13.02){\circle*{0.8}} 
\put(  46.28,   12.61){\circle*{0.8}} 
\put(  45.91,   12.21){\circle*{0.8}} 
\put(  45.55,   11.81){\circle*{0.8}} 
\put(  45.19,   11.40){\circle*{0.8}} 
\put(  44.84,   11.00){\circle*{0.8}} 
\put(  44.49,   10.59){\circle*{0.8}} 
\put(  44.15,   10.19){\circle*{0.8}} 
\put(  43.81,    9.78){\circle*{0.8}} 
\put(  43.48,    9.38){\circle*{0.8}} 
\put(  43.14,    8.97){\circle*{0.8}} 
\put(  42.82,    8.57){\circle*{0.8}} 
\put(  42.49,    8.16){\circle*{0.8}} 
\put(  42.18,    7.75){\circle*{0.8}} 
\put(  41.86,    7.34){\circle*{0.8}} 
\put(  41.55,    6.94){\circle*{0.8}} 
\put(  41.24,    6.53){\circle*{0.8}} 
\put(  40.94,    6.13){\circle*{0.8}} 
\put(  40.64,    5.72){\circle*{0.8}} 
\put(  40.35,    5.31){\circle*{0.8}} 
\put(  40.06,    4.90){\circle*{0.8}} 
\put(  39.78,    4.50){\circle*{0.8}} 
\put(  39.49,    4.09){\circle*{0.8}} 
\put(  39.22,    3.68){\circle*{0.8}} 
\put(  38.94,    3.28){\circle*{0.8}} 
\put(  38.68,    2.87){\circle*{0.8}} 
\put(  38.41,    2.47){\circle*{0.8}} 
\put(  38.15,    2.07){\circle*{0.8}} 
\put(  37.89,    1.66){\circle*{0.8}} 
\put(  37.63,    1.25){\circle*{0.8}} 
\put(  37.38,    0.84){\circle*{0.8}} 
\put(  37.13,    0.44){\circle*{0.8}} 
\put(  36.89,    0.03){\circle*{0.8}} 

\end{picture}
\end{center}
\vspace*{5 mm}

\caption{}
\end{figure}
%\end{document}

%\documentclass[12pt]{article}
%\pagestyle{empty}
%\begin{document}
%\setlength{\unitlength}{1.0 mm}
\begin{figure}[tbh]
\begin{center}
\begin{picture}(100,100)
\put(0,0){\framebox(100,100)}
\multiput(14.29,0)(14.29,0){6}{\line(0,1){2}}
\multiput(0,16.67)(0,16.67){5}{\line(1,0){2}}
\put(0,-7){0.0}
\put(92,-7){0.07}
\put(60,-7){$\epsilon_{\rm p1}^{\circ}$}
\put(-10,0){0.0}
\put(-10,96){0.03}
\put(-10,70){$K$}

\put(   4.54,   23.33){\circle{1.8}} 
\put(  15.58,   33.33){\circle{1.8}} 
\put(  33.82,   43.33){\circle{1.8}} 
\put(  52.34,   60.00){\circle{1.8}} 
\put(  70.18,   70.00){\circle{1.8}} 
\put(  86.04,   80.00){\circle{1.8}} 

\put(   5.62,   20.00){\circle*{1.8}} 
\put(  16.64,   36.67){\circle*{1.8}} 
\put(  33.11,   43.33){\circle*{1.8}} 
\put(  47.36,   60.00){\circle*{1.8}} 
\put(  73.77,   56.67){\circle*{1.8}} 
\put(  83.52,   70.00){\circle*{1.8}} 

\put(   4.23,   32.33){$\ast$} 
\put(  14.78,   35.67){$\ast$} 
\put(  32.32,   42.33){$\ast$} 
\put(  49.30,   45.67){$\ast$} 
\put(  59.57,   59.00){$\ast$} 
\put(  80.68,   65.67){$\ast$} 

\put(   5.06,   15.67){$\diamond$} 
\put(  20.10,   32.33){$\diamond$} 
\put(  30.85,   39.00){$\diamond$} 
\put(  53.61,   55.67){$\diamond$} 
\put(  70.49,   52.33){$\diamond$} 
\put(  92.26,   92.33){$\diamond$} 

\put(   0.50,   22.32){\circle*{0.8}} 
\put(   1.00,   22.63){\circle*{0.8}} 
\put(   1.50,   22.94){\circle*{0.8}} 
\put(   2.00,   23.25){\circle*{0.8}} 
\put(   2.50,   23.56){\circle*{0.8}} 
\put(   3.00,   23.87){\circle*{0.8}} 
\put(   3.50,   24.18){\circle*{0.8}} 
\put(   4.00,   24.49){\circle*{0.8}} 
\put(   4.50,   24.80){\circle*{0.8}} 
\put(   5.00,   25.11){\circle*{0.8}} 
\put(   5.50,   25.42){\circle*{0.8}} 
\put(   6.00,   25.73){\circle*{0.8}} 
\put(   6.50,   26.04){\circle*{0.8}} 
\put(   7.00,   26.35){\circle*{0.8}} 
\put(   7.50,   26.66){\circle*{0.8}} 
\put(   8.00,   26.97){\circle*{0.8}} 
\put(   8.50,   27.28){\circle*{0.8}} 
\put(   9.00,   27.59){\circle*{0.8}} 
\put(   9.50,   27.90){\circle*{0.8}} 
\put(  10.00,   28.21){\circle*{0.8}} 
\put(  10.50,   28.52){\circle*{0.8}} 
\put(  11.00,   28.83){\circle*{0.8}} 
\put(  11.50,   29.14){\circle*{0.8}} 
\put(  12.00,   29.45){\circle*{0.8}} 
\put(  12.50,   29.76){\circle*{0.8}} 
\put(  13.00,   30.07){\circle*{0.8}} 
\put(  13.50,   30.38){\circle*{0.8}} 
\put(  14.00,   30.69){\circle*{0.8}} 
\put(  14.50,   31.00){\circle*{0.8}} 
\put(  15.00,   31.31){\circle*{0.8}} 
\put(  15.50,   31.62){\circle*{0.8}} 
\put(  16.00,   31.93){\circle*{0.8}} 
\put(  16.50,   32.24){\circle*{0.8}} 
\put(  17.00,   32.55){\circle*{0.8}} 
\put(  17.50,   32.86){\circle*{0.8}} 
\put(  18.00,   33.17){\circle*{0.8}} 
\put(  18.50,   33.48){\circle*{0.8}} 
\put(  19.00,   33.79){\circle*{0.8}} 
\put(  19.50,   34.10){\circle*{0.8}} 
\put(  20.00,   34.41){\circle*{0.8}} 
\put(  20.50,   34.72){\circle*{0.8}} 
\put(  21.00,   35.03){\circle*{0.8}} 
\put(  21.50,   35.34){\circle*{0.8}} 
\put(  22.00,   35.65){\circle*{0.8}} 
\put(  22.50,   35.96){\circle*{0.8}} 
\put(  23.00,   36.27){\circle*{0.8}} 
\put(  23.50,   36.59){\circle*{0.8}} 
\put(  24.00,   36.90){\circle*{0.8}} 
\put(  24.50,   37.21){\circle*{0.8}} 
\put(  25.00,   37.52){\circle*{0.8}} 
\put(  25.50,   37.83){\circle*{0.8}} 
\put(  26.00,   38.14){\circle*{0.8}} 
\put(  26.50,   38.45){\circle*{0.8}} 
\put(  27.00,   38.76){\circle*{0.8}} 
\put(  27.50,   39.07){\circle*{0.8}} 
\put(  28.00,   39.38){\circle*{0.8}} 
\put(  28.50,   39.69){\circle*{0.8}} 
\put(  29.00,   40.00){\circle*{0.8}} 
\put(  29.50,   40.31){\circle*{0.8}} 
\put(  30.00,   40.62){\circle*{0.8}} 
\put(  30.50,   40.93){\circle*{0.8}} 
\put(  31.00,   41.24){\circle*{0.8}} 
\put(  31.50,   41.55){\circle*{0.8}} 
\put(  32.00,   41.86){\circle*{0.8}} 
\put(  32.50,   42.17){\circle*{0.8}} 
\put(  33.00,   42.48){\circle*{0.8}} 
\put(  33.50,   42.79){\circle*{0.8}} 
\put(  34.00,   43.10){\circle*{0.8}} 
\put(  34.50,   43.41){\circle*{0.8}} 
\put(  35.00,   43.72){\circle*{0.8}} 
\put(  35.50,   44.03){\circle*{0.8}} 
\put(  36.00,   44.34){\circle*{0.8}} 
\put(  36.50,   44.65){\circle*{0.8}} 
\put(  37.00,   44.96){\circle*{0.8}} 
\put(  37.50,   45.27){\circle*{0.8}} 
\put(  38.00,   45.58){\circle*{0.8}} 
\put(  38.50,   45.89){\circle*{0.8}} 
\put(  39.00,   46.20){\circle*{0.8}} 
\put(  39.50,   46.51){\circle*{0.8}} 
\put(  40.00,   46.82){\circle*{0.8}} 
\put(  40.50,   47.13){\circle*{0.8}} 
\put(  41.00,   47.44){\circle*{0.8}} 
\put(  41.50,   47.75){\circle*{0.8}} 
\put(  42.00,   48.06){\circle*{0.8}} 
\put(  42.50,   48.37){\circle*{0.8}} 
\put(  43.00,   48.68){\circle*{0.8}} 
\put(  43.50,   48.99){\circle*{0.8}} 
\put(  44.00,   49.30){\circle*{0.8}} 
\put(  44.50,   49.61){\circle*{0.8}} 
\put(  45.00,   49.92){\circle*{0.8}} 
\put(  45.50,   50.23){\circle*{0.8}} 
\put(  46.00,   50.54){\circle*{0.8}} 
\put(  46.50,   50.85){\circle*{0.8}} 
\put(  47.00,   51.16){\circle*{0.8}} 
\put(  47.50,   51.47){\circle*{0.8}} 
\put(  48.00,   51.78){\circle*{0.8}} 
\put(  48.50,   52.09){\circle*{0.8}} 
\put(  49.00,   52.40){\circle*{0.8}} 
\put(  49.50,   52.71){\circle*{0.8}} 
\put(  50.00,   53.02){\circle*{0.8}} 
\put(  50.50,   53.33){\circle*{0.8}} 
\put(  51.00,   53.65){\circle*{0.8}} 
\put(  51.50,   53.96){\circle*{0.8}} 
\put(  52.00,   54.27){\circle*{0.8}} 
\put(  52.50,   54.58){\circle*{0.8}} 
\put(  53.00,   54.89){\circle*{0.8}} 
\put(  53.50,   55.20){\circle*{0.8}} 
\put(  54.00,   55.51){\circle*{0.8}} 
\put(  54.50,   55.82){\circle*{0.8}} 
\put(  55.00,   56.13){\circle*{0.8}} 
\put(  55.50,   56.44){\circle*{0.8}} 
\put(  56.00,   56.75){\circle*{0.8}} 
\put(  56.50,   57.06){\circle*{0.8}} 
\put(  57.00,   57.37){\circle*{0.8}} 
\put(  57.50,   57.68){\circle*{0.8}} 
\put(  58.00,   57.99){\circle*{0.8}} 
\put(  58.50,   58.30){\circle*{0.8}} 
\put(  59.00,   58.61){\circle*{0.8}} 
\put(  59.50,   58.92){\circle*{0.8}} 
\put(  60.00,   59.23){\circle*{0.8}} 
\put(  60.50,   59.54){\circle*{0.8}} 
\put(  61.00,   59.85){\circle*{0.8}} 
\put(  61.50,   60.16){\circle*{0.8}} 
\put(  62.00,   60.47){\circle*{0.8}} 
\put(  62.50,   60.78){\circle*{0.8}} 
\put(  63.00,   61.09){\circle*{0.8}} 
\put(  63.50,   61.40){\circle*{0.8}} 
\put(  64.00,   61.71){\circle*{0.8}} 
\put(  64.50,   62.02){\circle*{0.8}} 
\put(  65.00,   62.33){\circle*{0.8}} 
\put(  65.50,   62.64){\circle*{0.8}} 
\put(  66.00,   62.95){\circle*{0.8}} 
\put(  66.50,   63.26){\circle*{0.8}} 
\put(  67.00,   63.57){\circle*{0.8}} 
\put(  67.50,   63.88){\circle*{0.8}} 
\put(  68.00,   64.19){\circle*{0.8}} 
\put(  68.50,   64.50){\circle*{0.8}} 
\put(  69.00,   64.81){\circle*{0.8}} 
\put(  69.50,   65.12){\circle*{0.8}} 
\put(  70.00,   65.43){\circle*{0.8}} 
\put(  70.50,   65.74){\circle*{0.8}} 
\put(  71.00,   66.05){\circle*{0.8}} 
\put(  71.50,   66.36){\circle*{0.8}} 
\put(  72.00,   66.67){\circle*{0.8}} 
\put(  72.50,   66.98){\circle*{0.8}} 
\put(  73.00,   67.29){\circle*{0.8}} 
\put(  73.50,   67.60){\circle*{0.8}} 
\put(  74.00,   67.91){\circle*{0.8}} 
\put(  74.50,   68.22){\circle*{0.8}} 
\put(  75.00,   68.53){\circle*{0.8}} 
\put(  75.50,   68.84){\circle*{0.8}} 
\put(  76.00,   69.15){\circle*{0.8}} 
\put(  76.50,   69.46){\circle*{0.8}} 
\put(  77.00,   69.77){\circle*{0.8}} 
\put(  77.50,   70.08){\circle*{0.8}} 
\put(  78.00,   70.39){\circle*{0.8}} 
\put(  78.50,   70.70){\circle*{0.8}} 
\put(  79.00,   71.02){\circle*{0.8}} 
\put(  79.50,   71.33){\circle*{0.8}} 
\put(  80.00,   71.64){\circle*{0.8}} 
\put(  80.50,   71.95){\circle*{0.8}} 
\put(  81.00,   72.26){\circle*{0.8}} 
\put(  81.50,   72.57){\circle*{0.8}} 
\put(  82.00,   72.88){\circle*{0.8}} 
\put(  82.50,   73.19){\circle*{0.8}} 
\put(  83.00,   73.50){\circle*{0.8}} 
\put(  83.50,   73.81){\circle*{0.8}} 
\put(  84.00,   74.12){\circle*{0.8}} 
\put(  84.50,   74.43){\circle*{0.8}} 
\put(  85.00,   74.74){\circle*{0.8}} 
\put(  85.50,   75.05){\circle*{0.8}} 
\put(  86.00,   75.36){\circle*{0.8}} 
\put(  86.50,   75.67){\circle*{0.8}} 
\put(  87.00,   75.98){\circle*{0.8}} 
\put(  87.50,   76.29){\circle*{0.8}} 
\put(  88.00,   76.60){\circle*{0.8}} 
\put(  88.50,   76.91){\circle*{0.8}} 
\put(  89.00,   77.22){\circle*{0.8}} 
\put(  89.50,   77.53){\circle*{0.8}} 
\put(  90.00,   77.84){\circle*{0.8}} 
\put(  90.50,   78.15){\circle*{0.8}} 
\put(  91.00,   78.46){\circle*{0.8}} 
\put(  91.50,   78.77){\circle*{0.8}} 
\put(  92.00,   79.08){\circle*{0.8}} 
\put(  92.50,   79.39){\circle*{0.8}} 
\put(  93.00,   79.70){\circle*{0.8}} 
\put(  93.50,   80.01){\circle*{0.8}} 
\put(  94.00,   80.32){\circle*{0.8}} 
\put(  94.50,   80.63){\circle*{0.8}} 
\put(  95.00,   80.94){\circle*{0.8}} 
\put(  95.50,   81.25){\circle*{0.8}} 
\put(  96.00,   81.56){\circle*{0.8}} 
\put(  96.50,   81.87){\circle*{0.8}} 
\put(  97.00,   82.18){\circle*{0.8}} 
\put(  97.50,   82.49){\circle*{0.8}} 
\put(  98.00,   82.80){\circle*{0.8}} 
\put(  98.50,   83.11){\circle*{0.8}} 
\put(  99.00,   83.42){\circle*{0.8}} 
\put(  99.50,   83.73){\circle*{0.8}} 
\put( 100.00,   84.04){\circle*{0.8}} 

\end{picture}
\end{center}
\vspace*{5 mm}

\caption{}
\end{figure}
%\end{document}

%\documentclass[12pt]{article}
%\pagestyle{empty}
%\begin{document}
%\setlength{\unitlength}{1.0 mm}
\begin{figure}[tbh]
\begin{center}
\begin{picture}(100,100)
\put(0,0){\framebox(100,100)}
\multiput(14.29,0)(14.29,0){6}{\line(0,1){2}}
\multiput(0,10)(0,10){9}{\line(1,0){2}}
\put(0,-7){0.0}
\put(92,-7){0.07}
\put(60,-7){$\epsilon_{\rm p1}^{\circ}$}
\put(-10,0){0.0}
\put(-14,96){200.0}
\put(-10,70){$\kappa$}
\put(102,29){1}
\put(102,53){2}

\put(  15.58,   87.00){\circle{1.8}} 
\put(  33.82,   54.00){\circle{1.8}} 
\put(  52.34,   36.50){\circle{1.8}} 
\put(  70.18,   33.00){\circle{1.8}} 
\put(  86.04,   27.50){\circle{1.8}} 
\put(  16.64,   67.00){\circle*{1.8}} 
\put(  33.11,   42.50){\circle*{1.8}} 
\put(  47.36,   31.00){\circle*{1.8}} 
\put(  73.77,   33.00){\circle*{1.8}} 
\put(  83.52,   27.00){\circle*{1.8}} 
\put(  14.78,   63.00){$\ast$} 
\put(  32.32,   38.50){$\ast$} 
\put(  49.30,   38.00){$\ast$} 
\put(  59.57,   31.50){$\ast$} 
\put(  80.68,   29.50){$\ast$} 

\put(   7.40,   99.91){\circle*{0.8}} 
\put(   7.50,   99.51){\circle*{0.8}} 
\put(   7.60,   99.11){\circle*{0.8}} 
\put(   7.70,   98.72){\circle*{0.8}} 
\put(   7.80,   98.32){\circle*{0.8}} 
\put(   7.90,   97.93){\circle*{0.8}} 
\put(   8.00,   97.54){\circle*{0.8}} 
\put(   8.10,   97.15){\circle*{0.8}} 
\put(   8.20,   96.77){\circle*{0.8}} 
\put(   8.30,   96.38){\circle*{0.8}} 
\put(   8.40,   96.00){\circle*{0.8}} 
\put(   8.50,   95.62){\circle*{0.8}} 
\put(   8.60,   95.25){\circle*{0.8}} 
\put(   8.70,   94.87){\circle*{0.8}} 
\put(   8.80,   94.50){\circle*{0.8}} 
\put(   8.90,   94.13){\circle*{0.8}} 
\put(   9.00,   93.76){\circle*{0.8}} 
\put(   9.10,   93.40){\circle*{0.8}} 
\put(   9.20,   93.03){\circle*{0.8}} 
\put(   9.30,   92.67){\circle*{0.8}} 
\put(   9.40,   92.31){\circle*{0.8}} 
\put(   9.50,   91.95){\circle*{0.8}} 
\put(   9.60,   91.60){\circle*{0.8}} 
\put(   9.70,   91.24){\circle*{0.8}} 
\put(   9.80,   90.89){\circle*{0.8}} 
\put(   9.90,   90.54){\circle*{0.8}} 
\put(  10.00,   90.19){\circle*{0.8}} 
\put(  10.10,   89.85){\circle*{0.8}} 
\put(  10.20,   89.50){\circle*{0.8}} 
\put(  10.30,   89.16){\circle*{0.8}} 
\put(  10.40,   88.82){\circle*{0.8}} 
\put(  10.50,   88.48){\circle*{0.8}} 
\put(  10.60,   88.14){\circle*{0.8}} 
\put(  10.70,   87.81){\circle*{0.8}} 
\put(  10.80,   87.48){\circle*{0.8}} 
\put(  10.90,   87.15){\circle*{0.8}} 
\put(  11.00,   86.82){\circle*{0.8}} 
\put(  11.10,   86.49){\circle*{0.8}} 
\put(  11.20,   86.16){\circle*{0.8}} 
\put(  11.30,   85.84){\circle*{0.8}} 
\put(  11.40,   85.52){\circle*{0.8}} 
\put(  11.50,   85.20){\circle*{0.8}} 
\put(  11.60,   84.88){\circle*{0.8}} 
\put(  11.70,   84.57){\circle*{0.8}} 
\put(  11.80,   84.25){\circle*{0.8}} 
\put(  11.90,   83.94){\circle*{0.8}} 
\put(  12.00,   83.63){\circle*{0.8}} 
\put(  12.10,   83.32){\circle*{0.8}} 
\put(  12.20,   83.01){\circle*{0.8}} 
\put(  12.30,   82.71){\circle*{0.8}} 
\put(  12.40,   82.40){\circle*{0.8}} 
\put(  12.50,   82.10){\circle*{0.8}} 
\put(  12.60,   81.80){\circle*{0.8}} 
\put(  12.70,   81.50){\circle*{0.8}} 
\put(  12.80,   81.21){\circle*{0.8}} 
\put(  12.90,   80.91){\circle*{0.8}} 
\put(  13.00,   80.62){\circle*{0.8}} 
\put(  13.10,   80.32){\circle*{0.8}} 
\put(  13.20,   80.03){\circle*{0.8}} 
\put(  13.30,   79.75){\circle*{0.8}} 
\put(  13.40,   79.46){\circle*{0.8}} 
\put(  13.50,   79.17){\circle*{0.8}} 
\put(  13.60,   78.89){\circle*{0.8}} 
\put(  13.70,   78.61){\circle*{0.8}} 
\put(  13.80,   78.33){\circle*{0.8}} 
\put(  13.90,   78.05){\circle*{0.8}} 
\put(  14.00,   77.77){\circle*{0.8}} 
\put(  14.10,   77.49){\circle*{0.8}} 
\put(  14.20,   77.22){\circle*{0.8}} 
\put(  14.30,   76.95){\circle*{0.8}} 
\put(  14.40,   76.68){\circle*{0.8}} 
\put(  14.50,   76.41){\circle*{0.8}} 
\put(  14.60,   76.14){\circle*{0.8}} 
\put(  14.70,   75.87){\circle*{0.8}} 
\put(  14.80,   75.61){\circle*{0.8}} 
\put(  14.90,   75.34){\circle*{0.8}} 
\put(  15.00,   75.08){\circle*{0.8}} 
\put(  15.10,   74.82){\circle*{0.8}} 
\put(  15.20,   74.56){\circle*{0.8}} 
\put(  15.30,   74.30){\circle*{0.8}} 
\put(  15.40,   74.05){\circle*{0.8}} 
\put(  15.50,   73.79){\circle*{0.8}} 
\put(  15.60,   73.54){\circle*{0.8}} 
\put(  15.70,   73.29){\circle*{0.8}} 
\put(  15.80,   73.04){\circle*{0.8}} 
\put(  15.90,   72.79){\circle*{0.8}} 
\put(  16.00,   72.54){\circle*{0.8}} 
\put(  16.10,   72.29){\circle*{0.8}} 
\put(  16.20,   72.05){\circle*{0.8}} 
\put(  16.30,   71.80){\circle*{0.8}} 
\put(  16.40,   71.56){\circle*{0.8}} 
\put(  16.50,   71.32){\circle*{0.8}} 
\put(  16.60,   71.08){\circle*{0.8}} 
\put(  16.70,   70.84){\circle*{0.8}} 
\put(  16.80,   70.61){\circle*{0.8}} 
\put(  16.90,   70.37){\circle*{0.8}} 
\put(  17.00,   70.14){\circle*{0.8}} 
\put(  17.10,   69.91){\circle*{0.8}} 
\put(  17.20,   69.67){\circle*{0.8}} 
\put(  17.30,   69.44){\circle*{0.8}} 
\put(  17.40,   69.22){\circle*{0.8}} 
\put(  17.50,   68.99){\circle*{0.8}} 
\put(  17.60,   68.76){\circle*{0.8}} 
\put(  17.70,   68.54){\circle*{0.8}} 
\put(  17.80,   68.31){\circle*{0.8}} 
\put(  17.90,   68.09){\circle*{0.8}} 
\put(  18.00,   67.87){\circle*{0.8}} 
\put(  18.10,   67.65){\circle*{0.8}} 
\put(  18.20,   67.43){\circle*{0.8}} 
\put(  18.30,   67.21){\circle*{0.8}} 
\put(  18.40,   67.00){\circle*{0.8}} 
\put(  18.50,   66.78){\circle*{0.8}} 
\put(  18.60,   66.57){\circle*{0.8}} 
\put(  18.70,   66.36){\circle*{0.8}} 
\put(  18.80,   66.15){\circle*{0.8}} 
\put(  18.90,   65.93){\circle*{0.8}} 
\put(  19.00,   65.73){\circle*{0.8}} 
\put(  19.10,   65.52){\circle*{0.8}} 
\put(  19.20,   65.31){\circle*{0.8}} 
\put(  19.30,   65.11){\circle*{0.8}} 
\put(  19.40,   64.90){\circle*{0.8}} 
\put(  19.50,   64.70){\circle*{0.8}} 
\put(  19.60,   64.50){\circle*{0.8}} 
\put(  19.70,   64.30){\circle*{0.8}} 
\put(  19.90,   63.90){\circle*{0.8}} 
\put(  20.10,   63.50){\circle*{0.8}} 
\put(  20.30,   63.11){\circle*{0.8}} 
\put(  20.50,   62.73){\circle*{0.8}} 
\put(  20.70,   62.35){\circle*{0.8}} 
\put(  20.90,   61.97){\circle*{0.8}} 
\put(  21.10,   61.60){\circle*{0.8}} 
\put(  21.30,   61.23){\circle*{0.8}} 
\put(  21.50,   60.87){\circle*{0.8}} 
\put(  21.70,   60.51){\circle*{0.8}} 
\put(  21.90,   60.15){\circle*{0.8}} 
\put(  22.10,   59.80){\circle*{0.8}} 
\put(  22.30,   59.46){\circle*{0.8}} 
\put(  22.50,   59.11){\circle*{0.8}} 
\put(  22.70,   58.77){\circle*{0.8}} 
\put(  22.90,   58.44){\circle*{0.8}} 
\put(  23.10,   58.10){\circle*{0.8}} 
\put(  23.30,   57.78){\circle*{0.8}} 
\put(  23.50,   57.45){\circle*{0.8}} 
\put(  23.70,   57.13){\circle*{0.8}} 
\put(  23.90,   56.81){\circle*{0.8}} 
\put(  24.10,   56.50){\circle*{0.8}} 
\put(  24.30,   56.19){\circle*{0.8}} 
\put(  24.50,   55.88){\circle*{0.8}} 
\put(  24.70,   55.58){\circle*{0.8}} 
\put(  24.90,   55.28){\circle*{0.8}} 
\put(  25.10,   54.98){\circle*{0.8}} 
\put(  25.30,   54.69){\circle*{0.8}} 
\put(  25.50,   54.40){\circle*{0.8}} 
\put(  25.70,   54.11){\circle*{0.8}} 
\put(  25.90,   53.83){\circle*{0.8}} 
\put(  26.10,   53.55){\circle*{0.8}} 
\put(  26.30,   53.27){\circle*{0.8}} 
\put(  26.50,   53.00){\circle*{0.8}} 
\put(  26.70,   52.73){\circle*{0.8}} 
\put(  26.90,   52.46){\circle*{0.8}} 
\put(  27.10,   52.19){\circle*{0.8}} 
\put(  27.30,   51.93){\circle*{0.8}} 
\put(  27.50,   51.67){\circle*{0.8}} 
\put(  27.70,   51.42){\circle*{0.8}} 
\put(  27.90,   51.16){\circle*{0.8}} 
\put(  28.10,   50.91){\circle*{0.8}} 
\put(  28.30,   50.67){\circle*{0.8}} 
\put(  28.50,   50.42){\circle*{0.8}} 
\put(  28.70,   50.18){\circle*{0.8}} 
\put(  28.90,   49.94){\circle*{0.8}} 
\put(  29.10,   49.71){\circle*{0.8}} 
\put(  29.30,   49.47){\circle*{0.8}} 
\put(  29.50,   49.24){\circle*{0.8}} 
\put(  29.70,   49.01){\circle*{0.8}} 
\put(  29.90,   48.79){\circle*{0.8}} 
\put(  30.10,   48.56){\circle*{0.8}} 
\put(  30.30,   48.34){\circle*{0.8}} 
\put(  30.50,   48.12){\circle*{0.8}} 
\put(  30.70,   47.91){\circle*{0.8}} 
\put(  30.90,   47.69){\circle*{0.8}} 
\put(  31.10,   47.48){\circle*{0.8}} 
\put(  31.30,   47.27){\circle*{0.8}} 
\put(  31.50,   47.07){\circle*{0.8}} 
\put(  31.70,   46.86){\circle*{0.8}} 
\put(  31.90,   46.66){\circle*{0.8}} 
\put(  32.20,   46.36){\circle*{0.8}} 
\put(  32.50,   46.07){\circle*{0.8}} 
\put(  32.80,   45.78){\circle*{0.8}} 
\put(  33.10,   45.50){\circle*{0.8}} 
\put(  33.40,   45.22){\circle*{0.8}} 
\put(  33.70,   44.95){\circle*{0.8}} 
\put(  34.00,   44.68){\circle*{0.8}} 
\put(  34.30,   44.41){\circle*{0.8}} 
\put(  34.60,   44.15){\circle*{0.8}} 
\put(  34.90,   43.90){\circle*{0.8}} 
\put(  35.20,   43.65){\circle*{0.8}} 
\put(  35.50,   43.40){\circle*{0.8}} 
\put(  35.80,   43.15){\circle*{0.8}} 
\put(  36.10,   42.92){\circle*{0.8}} 
\put(  36.40,   42.68){\circle*{0.8}} 
\put(  36.70,   42.45){\circle*{0.8}} 
\put(  37.00,   42.22){\circle*{0.8}} 
\put(  37.30,   42.00){\circle*{0.8}} 
\put(  37.60,   41.78){\circle*{0.8}} 
\put(  37.90,   41.56){\circle*{0.8}} 
\put(  38.20,   41.35){\circle*{0.8}} 
\put(  38.50,   41.14){\circle*{0.8}} 
\put(  38.80,   40.94){\circle*{0.8}} 
\put(  39.10,   40.74){\circle*{0.8}} 
\put(  39.30,   40.60){\circle*{0.8}} 
\put(  39.60,   40.41){\circle*{0.8}} 
\put(  39.90,   40.21){\circle*{0.8}} 
\put(  40.20,   40.03){\circle*{0.8}} 
\put(  40.50,   39.84){\circle*{0.8}} 
\put(  40.80,   39.66){\circle*{0.8}} 
\put(  41.10,   39.48){\circle*{0.8}} 
\put(  41.40,   39.30){\circle*{0.8}} 
\put(  41.70,   39.12){\circle*{0.8}} 
\put(  42.00,   38.95){\circle*{0.8}} 
\put(  42.30,   38.79){\circle*{0.8}} 
\put(  42.60,   38.62){\circle*{0.8}} 
\put(  42.90,   38.46){\circle*{0.8}} 
\put(  43.20,   38.30){\circle*{0.8}} 
\put(  43.50,   38.14){\circle*{0.8}} 
\put(  43.80,   37.99){\circle*{0.8}} 
\put(  44.10,   37.83){\circle*{0.8}} 
\put(  44.40,   37.68){\circle*{0.8}} 
\put(  44.70,   37.54){\circle*{0.8}} 
\put(  45.00,   37.39){\circle*{0.8}} 
\put(  45.30,   37.25){\circle*{0.8}} 
\put(  45.60,   37.11){\circle*{0.8}} 
\put(  45.90,   36.97){\circle*{0.8}} 
\put(  46.20,   36.84){\circle*{0.8}} 
\put(  46.50,   36.71){\circle*{0.8}} 
\put(  46.80,   36.58){\circle*{0.8}} 
\put(  47.10,   36.45){\circle*{0.8}} 
\put(  47.40,   36.32){\circle*{0.8}} 
\put(  47.70,   36.20){\circle*{0.8}} 
\put(  48.00,   36.08){\circle*{0.8}} 
\put(  48.30,   35.96){\circle*{0.8}} 
\put(  48.60,   35.84){\circle*{0.8}} 
\put(  48.90,   35.72){\circle*{0.8}} 
\put(  49.20,   35.61){\circle*{0.8}} 
\put(  49.50,   35.50){\circle*{0.8}} 
\put(  49.80,   35.39){\circle*{0.8}} 
\put(  50.10,   35.28){\circle*{0.8}} 
\put(  50.30,   35.21){\circle*{0.8}} 
\put(  50.60,   35.10){\circle*{0.8}} 
\put(  50.90,   35.00){\circle*{0.8}} 
\put(  51.20,   34.90){\circle*{0.8}} 
\put(  51.50,   34.80){\circle*{0.8}} 
\put(  51.80,   34.70){\circle*{0.8}} 
\put(  52.10,   34.61){\circle*{0.8}} 
\put(  52.40,   34.51){\circle*{0.8}} 
\put(  52.70,   34.42){\circle*{0.8}} 
\put(  53.00,   34.33){\circle*{0.8}} 
\put(  53.30,   34.24){\circle*{0.8}} 
\put(  53.60,   34.15){\circle*{0.8}} 
\put(  53.90,   34.06){\circle*{0.8}} 
\put(  54.20,   33.97){\circle*{0.8}} 
\put(  54.50,   33.89){\circle*{0.8}} 
\put(  54.80,   33.81){\circle*{0.8}} 
\put(  55.10,   33.73){\circle*{0.8}} 
\put(  55.40,   33.65){\circle*{0.8}} 
\put(  55.70,   33.57){\circle*{0.8}} 
\put(  56.00,   33.49){\circle*{0.8}} 
\put(  56.30,   33.41){\circle*{0.8}} 
\put(  56.60,   33.34){\circle*{0.8}} 
\put(  56.90,   33.26){\circle*{0.8}} 
\put(  57.20,   33.19){\circle*{0.8}} 
\put(  57.50,   33.12){\circle*{0.8}} 
\put(  57.80,   33.05){\circle*{0.8}} 
\put(  58.10,   32.98){\circle*{0.8}} 
\put(  58.40,   32.92){\circle*{0.8}} 
\put(  58.70,   32.85){\circle*{0.8}} 
\put(  59.00,   32.78){\circle*{0.8}} 
\put(  59.30,   32.72){\circle*{0.8}} 
\put(  59.60,   32.66){\circle*{0.8}} 
\put(  59.90,   32.59){\circle*{0.8}} 
\put(  60.20,   32.53){\circle*{0.8}} 
\put(  60.50,   32.47){\circle*{0.8}} 
\put(  60.80,   32.41){\circle*{0.8}} 
\put(  61.10,   32.36){\circle*{0.8}} 
\put(  61.40,   32.30){\circle*{0.8}} 
\put(  61.60,   32.26){\circle*{0.8}} 
\put(  61.90,   32.21){\circle*{0.8}} 
\put(  62.20,   32.15){\circle*{0.8}} 
\put(  62.50,   32.10){\circle*{0.8}} 
\put(  62.80,   32.05){\circle*{0.8}} 
\put(  63.10,   31.99){\circle*{0.8}} 
\put(  63.40,   31.94){\circle*{0.8}} 
\put(  63.70,   31.89){\circle*{0.8}} 
\put(  64.00,   31.84){\circle*{0.8}} 
\put(  64.30,   31.80){\circle*{0.8}} 
\put(  64.60,   31.75){\circle*{0.8}} 
\put(  64.90,   31.70){\circle*{0.8}} 
\put(  65.20,   31.66){\circle*{0.8}} 
\put(  65.50,   31.61){\circle*{0.8}} 
\put(  65.80,   31.57){\circle*{0.8}} 
\put(  66.10,   31.52){\circle*{0.8}} 
\put(  66.40,   31.48){\circle*{0.8}} 
\put(  66.70,   31.44){\circle*{0.8}} 
\put(  67.00,   31.40){\circle*{0.8}} 
\put(  67.30,   31.36){\circle*{0.8}} 
\put(  67.60,   31.32){\circle*{0.8}} 
\put(  67.90,   31.28){\circle*{0.8}} 
\put(  68.20,   31.24){\circle*{0.8}} 
\put(  68.50,   31.20){\circle*{0.8}} 
\put(  68.70,   31.17){\circle*{0.8}} 
\put(  69.00,   31.14){\circle*{0.8}} 
\put(  69.30,   31.10){\circle*{0.8}} 
\put(  69.60,   31.07){\circle*{0.8}} 
\put(  69.90,   31.03){\circle*{0.8}} 
\put(  70.20,   31.00){\circle*{0.8}} 
\put(  70.50,   30.96){\circle*{0.8}} 
\put(  70.80,   30.93){\circle*{0.8}} 
\put(  71.10,   30.90){\circle*{0.8}} 
\put(  71.40,   30.86){\circle*{0.8}} 
\put(  71.70,   30.83){\circle*{0.8}} 
\put(  72.00,   30.80){\circle*{0.8}} 
\put(  72.30,   30.77){\circle*{0.8}} 
\put(  72.60,   30.74){\circle*{0.8}} 
\put(  72.90,   30.71){\circle*{0.8}} 
\put(  73.20,   30.68){\circle*{0.8}} 
\put(  73.50,   30.65){\circle*{0.8}} 
\put(  73.80,   30.62){\circle*{0.8}} 
\put(  74.10,   30.60){\circle*{0.8}} 
\put(  74.40,   30.57){\circle*{0.8}} 
\put(  74.70,   30.54){\circle*{0.8}} 
\put(  75.00,   30.52){\circle*{0.8}} 
\put(  75.30,   30.49){\circle*{0.8}} 
\put(  75.50,   30.47){\circle*{0.8}} 
\put(  75.80,   30.45){\circle*{0.8}} 
\put(  76.10,   30.42){\circle*{0.8}} 
\put(  76.40,   30.40){\circle*{0.8}} 
\put(  76.70,   30.37){\circle*{0.8}} 
\put(  77.00,   30.35){\circle*{0.8}} 
\put(  77.30,   30.33){\circle*{0.8}} 
\put(  77.60,   30.30){\circle*{0.8}} 
\put(  77.90,   30.28){\circle*{0.8}} 
\put(  78.20,   30.26){\circle*{0.8}} 
\put(  78.40,   30.25){\circle*{0.8}} 
\put(  78.70,   30.22){\circle*{0.8}} 
\put(  79.00,   30.20){\circle*{0.8}} 
\put(  79.30,   30.18){\circle*{0.8}} 
\put(  79.60,   30.16){\circle*{0.8}} 
\put(  79.90,   30.14){\circle*{0.8}} 
\put(  80.20,   30.12){\circle*{0.8}} 
\put(  80.50,   30.10){\circle*{0.8}} 
\put(  80.80,   30.09){\circle*{0.8}} 
\put(  81.10,   30.07){\circle*{0.8}} 
\put(  81.40,   30.05){\circle*{0.8}} 
\put(  81.70,   30.03){\circle*{0.8}} 
\put(  82.00,   30.01){\circle*{0.8}} 
\put(  82.30,   29.99){\circle*{0.8}} 
\put(  82.60,   29.98){\circle*{0.8}} 
\put(  82.90,   29.96){\circle*{0.8}} 
\put(  83.20,   29.94){\circle*{0.8}} 
\put(  83.50,   29.93){\circle*{0.8}} 
\put(  83.80,   29.91){\circle*{0.8}} 
\put(  84.10,   29.90){\circle*{0.8}} 
\put(  84.40,   29.88){\circle*{0.8}} 
\put(  84.70,   29.87){\circle*{0.8}} 
\put(  85.00,   29.85){\circle*{0.8}} 
\put(  85.30,   29.84){\circle*{0.8}} 
\put(  85.60,   29.82){\circle*{0.8}} 
\put(  85.90,   29.81){\circle*{0.8}} 
\put(  86.20,   29.79){\circle*{0.8}} 
\put(  86.50,   29.78){\circle*{0.8}} 
\put(  86.80,   29.77){\circle*{0.8}} 
\put(  87.10,   29.75){\circle*{0.8}} 
\put(  87.40,   29.74){\circle*{0.8}} 
\put(  87.70,   29.73){\circle*{0.8}} 
\put(  88.00,   29.71){\circle*{0.8}} 
\put(  88.30,   29.70){\circle*{0.8}} 
\put(  88.60,   29.69){\circle*{0.8}} 
\put(  88.90,   29.68){\circle*{0.8}} 
\put(  89.20,   29.67){\circle*{0.8}} 
\put(  89.50,   29.65){\circle*{0.8}} 
\put(  89.80,   29.64){\circle*{0.8}} 
\put(  90.10,   29.63){\circle*{0.8}} 
\put(  90.40,   29.62){\circle*{0.8}} 
\put(  90.70,   29.61){\circle*{0.8}} 
\put(  91.00,   29.60){\circle*{0.8}} 
\put(  91.30,   29.59){\circle*{0.8}} 
\put(  91.50,   29.58){\circle*{0.8}} 
\put(  91.80,   29.57){\circle*{0.8}} 
\put(  92.10,   29.56){\circle*{0.8}} 
\put(  92.40,   29.55){\circle*{0.8}} 
\put(  92.70,   29.54){\circle*{0.8}} 
\put(  93.00,   29.53){\circle*{0.8}} 
\put(  93.30,   29.52){\circle*{0.8}} 
\put(  93.60,   29.51){\circle*{0.8}} 
\put(  93.90,   29.51){\circle*{0.8}} 
\put(  94.20,   29.50){\circle*{0.8}} 
\put(  94.50,   29.49){\circle*{0.8}} 
\put(  94.80,   29.48){\circle*{0.8}} 
\put(  95.10,   29.47){\circle*{0.8}} 
\put(  95.40,   29.46){\circle*{0.8}} 
\put(  95.70,   29.45){\circle*{0.8}} 
\put(  96.00,   29.45){\circle*{0.8}} 
\put(  96.30,   29.44){\circle*{0.8}} 
\put(  96.60,   29.43){\circle*{0.8}} 
\put(  96.90,   29.42){\circle*{0.8}} 
\put(  97.20,   29.42){\circle*{0.8}} 
\put(  97.50,   29.41){\circle*{0.8}} 
\put(  97.80,   29.40){\circle*{0.8}} 
\put(  98.10,   29.39){\circle*{0.8}} 
\put(  98.40,   29.39){\circle*{0.8}} 
\put(  98.70,   29.38){\circle*{0.8}} 
\put(  99.00,   29.37){\circle*{0.8}} 
\put(  99.30,   29.37){\circle*{0.8}} 
\put(  99.60,   29.36){\circle*{0.8}} 
\put(  99.90,   29.35){\circle*{0.8}} 

\put(  20.10,   63.00){$\diamond$} 
\put(  30.85,   64.00){$\diamond$} 
\put(  53.61,   50.00){$\diamond$} 
\put(  70.49,   53.00){$\diamond$} 
\put(  92.26,   46.50){$\diamond$} 
%a=  261.1000 eps=3.8300e-003 c1= 1184.7139 c2=  106.6842 
\put(  13.93,   99.82){\circle*{0.8}} 
\put(  13.95,   99.61){\circle*{0.8}} 
\put(  13.98,   99.40){\circle*{0.8}} 
\put(  14.00,   99.19){\circle*{0.8}} 
\put(  14.03,   98.98){\circle*{0.8}} 
\put(  14.05,   98.77){\circle*{0.8}} 
\put(  14.07,   98.57){\circle*{0.8}} 
\put(  14.10,   98.36){\circle*{0.8}} 
\put(  14.12,   98.15){\circle*{0.8}} 
\put(  14.15,   97.95){\circle*{0.8}} 
\put(  14.17,   97.75){\circle*{0.8}} 
\put(  14.20,   97.54){\circle*{0.8}} 
\put(  14.23,   97.34){\circle*{0.8}} 
\put(  14.25,   97.14){\circle*{0.8}} 
\put(  14.30,   96.74){\circle*{0.8}} 
\put(  14.35,   96.35){\circle*{0.8}} 
\put(  14.40,   95.96){\circle*{0.8}} 
\put(  14.45,   95.57){\circle*{0.8}} 
\put(  14.50,   95.19){\circle*{0.8}} 
\put(  14.55,   94.81){\circle*{0.8}} 
\put(  14.60,   94.43){\circle*{0.8}} 
\put(  14.65,   94.05){\circle*{0.8}} 
\put(  14.70,   93.68){\circle*{0.8}} 
\put(  14.75,   93.32){\circle*{0.8}} 
\put(  14.80,   92.95){\circle*{0.8}} 
\put(  14.85,   92.59){\circle*{0.8}} 
\put(  14.90,   92.24){\circle*{0.8}} 
\put(  14.95,   91.88){\circle*{0.8}} 
\put(  15.00,   91.53){\circle*{0.8}} 
\put(  15.05,   91.18){\circle*{0.8}} 
\put(  15.10,   90.84){\circle*{0.8}} 
\put(  15.15,   90.50){\circle*{0.8}} 
\put(  15.20,   90.16){\circle*{0.8}} 
\put(  15.25,   89.83){\circle*{0.8}} 
\put(  15.30,   89.49){\circle*{0.8}} 
\put(  15.35,   89.17){\circle*{0.8}} 
\put(  15.40,   88.84){\circle*{0.8}} 
\put(  15.45,   88.52){\circle*{0.8}} 
\put(  15.50,   88.20){\circle*{0.8}} 
\put(  15.55,   87.88){\circle*{0.8}} 
\put(  15.60,   87.57){\circle*{0.8}} 
\put(  15.65,   87.25){\circle*{0.8}} 
\put(  15.70,   86.95){\circle*{0.8}} 
\put(  15.75,   86.64){\circle*{0.8}} 
\put(  15.80,   86.34){\circle*{0.8}} 
\put(  15.85,   86.04){\circle*{0.8}} 
\put(  15.90,   85.74){\circle*{0.8}} 
\put(  15.95,   85.44){\circle*{0.8}} 
\put(  16.00,   85.15){\circle*{0.8}} 
\put(  16.05,   84.86){\circle*{0.8}} 
\put(  16.10,   84.58){\circle*{0.8}} 
\put(  16.15,   84.29){\circle*{0.8}} 
\put(  16.20,   84.01){\circle*{0.8}} 
\put(  16.25,   83.73){\circle*{0.8}} 
\put(  16.30,   83.46){\circle*{0.8}} 
\put(  16.35,   83.18){\circle*{0.8}} 
\put(  16.40,   82.91){\circle*{0.8}} 
\put(  16.45,   82.64){\circle*{0.8}} 
\put(  16.50,   82.37){\circle*{0.8}} 
\put(  16.55,   82.11){\circle*{0.8}} 
\put(  16.60,   81.85){\circle*{0.8}} 
\put(  16.65,   81.59){\circle*{0.8}} 
\put(  16.70,   81.33){\circle*{0.8}} 
\put(  16.75,   81.08){\circle*{0.8}} 
\put(  16.80,   80.83){\circle*{0.8}} 
\put(  16.85,   80.58){\circle*{0.8}} 
\put(  16.90,   80.33){\circle*{0.8}} 
\put(  16.95,   80.08){\circle*{0.8}} 
\put(  17.00,   79.84){\circle*{0.8}} 
\put(  17.05,   79.60){\circle*{0.8}} 
\put(  17.10,   79.36){\circle*{0.8}} 
\put(  17.15,   79.12){\circle*{0.8}} 
\put(  17.20,   78.89){\circle*{0.8}} 
\put(  17.25,   78.66){\circle*{0.8}} 
\put(  17.30,   78.43){\circle*{0.8}} 
\put(  17.35,   78.20){\circle*{0.8}} 
\put(  17.40,   77.97){\circle*{0.8}} 
\put(  17.45,   77.75){\circle*{0.8}} 
\put(  17.50,   77.52){\circle*{0.8}} 
\put(  17.55,   77.30){\circle*{0.8}} 
\put(  17.60,   77.09){\circle*{0.8}} 
\put(  17.65,   76.87){\circle*{0.8}} 
\put(  17.70,   76.66){\circle*{0.8}} 
\put(  17.75,   76.44){\circle*{0.8}} 
\put(  17.80,   76.23){\circle*{0.8}} 
\put(  17.85,   76.03){\circle*{0.8}} 
\put(  17.90,   75.82){\circle*{0.8}} 
\put(  17.95,   75.62){\circle*{0.8}} 
\put(  18.00,   75.41){\circle*{0.8}} 
\put(  18.05,   75.21){\circle*{0.8}} 
\put(  18.13,   74.91){\circle*{0.8}} 
\put(  18.20,   74.62){\circle*{0.8}} 
\put(  18.27,   74.33){\circle*{0.8}} 
\put(  18.35,   74.05){\circle*{0.8}} 
\put(  18.43,   73.76){\circle*{0.8}} 
\put(  18.50,   73.49){\circle*{0.8}} 
\put(  18.57,   73.21){\circle*{0.8}} 
\put(  18.65,   72.94){\circle*{0.8}} 
\put(  18.72,   72.67){\circle*{0.8}} 
\put(  18.80,   72.41){\circle*{0.8}} 
\put(  18.88,   72.15){\circle*{0.8}} 
\put(  18.95,   71.89){\circle*{0.8}} 
\put(  19.03,   71.64){\circle*{0.8}} 
\put(  19.10,   71.39){\circle*{0.8}} 
\put(  19.17,   71.15){\circle*{0.8}} 
\put(  19.25,   70.90){\circle*{0.8}} 
\put(  19.32,   70.67){\circle*{0.8}} 
\put(  19.40,   70.43){\circle*{0.8}} 
\put(  19.48,   70.20){\circle*{0.8}} 
\put(  19.55,   69.97){\circle*{0.8}} 
\put(  19.63,   69.74){\circle*{0.8}} 
\put(  19.70,   69.52){\circle*{0.8}} 
\put(  19.77,   69.30){\circle*{0.8}} 
\put(  19.85,   69.08){\circle*{0.8}} 
\put(  19.93,   68.87){\circle*{0.8}} 
\put(  20.00,   68.66){\circle*{0.8}} 
\put(  20.08,   68.45){\circle*{0.8}} 
\put(  20.15,   68.24){\circle*{0.8}} 
\put(  20.22,   68.04){\circle*{0.8}} 
\put(  20.30,   67.84){\circle*{0.8}} 
\put(  20.40,   67.58){\circle*{0.8}} 
\put(  20.50,   67.32){\circle*{0.8}} 
\put(  20.60,   67.06){\circle*{0.8}} 
\put(  20.70,   66.82){\circle*{0.8}} 
\put(  20.80,   66.57){\circle*{0.8}} 
\put(  20.90,   66.33){\circle*{0.8}} 
\put(  21.00,   66.10){\circle*{0.8}} 
\put(  21.10,   65.87){\circle*{0.8}} 
\put(  21.20,   65.64){\circle*{0.8}} 
\put(  21.30,   65.42){\circle*{0.8}} 
\put(  21.40,   65.20){\circle*{0.8}} 
\put(  21.50,   64.98){\circle*{0.8}} 
\put(  21.60,   64.77){\circle*{0.8}} 
\put(  21.70,   64.57){\circle*{0.8}} 
\put(  21.80,   64.36){\circle*{0.8}} 
\put(  21.93,   64.11){\circle*{0.8}} 
\put(  22.05,   63.87){\circle*{0.8}} 
\put(  22.18,   63.63){\circle*{0.8}} 
\put(  22.30,   63.40){\circle*{0.8}} 
\put(  22.43,   63.17){\circle*{0.8}} 
\put(  22.55,   62.95){\circle*{0.8}} 
\put(  22.67,   62.73){\circle*{0.8}} 
\put(  22.80,   62.52){\circle*{0.8}} 
\put(  22.93,   62.31){\circle*{0.8}} 
\put(  23.05,   62.11){\circle*{0.8}} 
\put(  23.20,   61.87){\circle*{0.8}} 
\put(  23.35,   61.64){\circle*{0.8}} 
\put(  23.50,   61.42){\circle*{0.8}} 
\put(  23.65,   61.20){\circle*{0.8}} 
\put(  23.80,   60.99){\circle*{0.8}} 
\put(  23.95,   60.78){\circle*{0.8}} 
\put(  24.10,   60.58){\circle*{0.8}} 
\put(  24.28,   60.35){\circle*{0.8}} 
\put(  24.45,   60.13){\circle*{0.8}} 
\put(  24.62,   59.92){\circle*{0.8}} 
\put(  24.80,   59.71){\circle*{0.8}} 
\put(  24.97,   59.51){\circle*{0.8}} 
\put(  25.18,   59.29){\circle*{0.8}} 
\put(  25.38,   59.08){\circle*{0.8}} 
\put(  25.57,   58.87){\circle*{0.8}} 
\put(  25.80,   58.65){\circle*{0.8}} 
\put(  26.00,   58.46){\circle*{0.8}} 
\put(  26.23,   58.25){\circle*{0.8}} 
\put(  26.43,   58.07){\circle*{0.8}} 
\put(  26.65,   57.88){\circle*{0.8}} 
\put(  26.85,   57.72){\circle*{0.8}} 
\put(  27.05,   57.56){\circle*{0.8}} 
\put(  27.27,   57.39){\circle*{0.8}} 
\put(  27.48,   57.25){\circle*{0.8}} 
\put(  27.70,   57.09){\circle*{0.8}} 
\put(  27.90,   56.96){\circle*{0.8}} 
\put(  28.13,   56.81){\circle*{0.8}} 
\put(  28.35,   56.67){\circle*{0.8}} 
\put(  28.55,   56.55){\circle*{0.8}} 
\put(  28.77,   56.42){\circle*{0.8}} 
\put(  28.98,   56.31){\circle*{0.8}} 
\put(  29.20,   56.19){\circle*{0.8}} 
\put(  29.40,   56.09){\circle*{0.8}} 
\put(  29.62,   55.98){\circle*{0.8}} 
\put(  29.82,   55.88){\circle*{0.8}} 
\put(  30.05,   55.78){\circle*{0.8}} 
\put(  30.27,   55.68){\circle*{0.8}} 
\put(  30.48,   55.60){\circle*{0.8}} 
\put(  30.70,   55.51){\circle*{0.8}} 
\put(  30.90,   55.43){\circle*{0.8}} 
\put(  31.10,   55.36){\circle*{0.8}} 
\put(  31.32,   55.27){\circle*{0.8}} 
\put(  31.53,   55.21){\circle*{0.8}} 
\put(  31.75,   55.13){\circle*{0.8}} 
\put(  31.95,   55.07){\circle*{0.8}} 
\put(  32.17,   55.00){\circle*{0.8}} 
\put(  32.40,   54.93){\circle*{0.8}} 
\put(  32.63,   54.87){\circle*{0.8}} 
\put(  32.85,   54.80){\circle*{0.8}} 
\put(  33.08,   54.75){\circle*{0.8}} 
\put(  33.30,   54.69){\circle*{0.8}} 
\put(  33.52,   54.63){\circle*{0.8}} 
\put(  33.75,   54.58){\circle*{0.8}} 
\put(  33.97,   54.53){\circle*{0.8}} 
\put(  34.20,   54.48){\circle*{0.8}} 
\put(  34.43,   54.44){\circle*{0.8}} 
\put(  34.65,   54.39){\circle*{0.8}} 
\put(  34.88,   54.35){\circle*{0.8}} 
\put(  35.10,   54.31){\circle*{0.8}} 
\put(  35.33,   54.27){\circle*{0.8}} 
\put(  35.55,   54.23){\circle*{0.8}} 
\put(  35.77,   54.20){\circle*{0.8}} 
\put(  36.00,   54.16){\circle*{0.8}} 
\put(  36.20,   54.13){\circle*{0.8}} 
\put(  36.43,   54.10){\circle*{0.8}} 
\put(  36.65,   54.07){\circle*{0.8}} 
\put(  36.88,   54.04){\circle*{0.8}} 
\put(  37.10,   54.01){\circle*{0.8}} 
\put(  37.32,   53.99){\circle*{0.8}} 
\put(  37.55,   53.96){\circle*{0.8}} 
\put(  37.75,   53.94){\circle*{0.8}} 
\put(  37.98,   53.92){\circle*{0.8}} 
\put(  38.20,   53.89){\circle*{0.8}} 
\put(  38.42,   53.87){\circle*{0.8}} 
\put(  38.65,   53.85){\circle*{0.8}} 
\put(  38.87,   53.83){\circle*{0.8}} 
\put(  39.10,   53.81){\circle*{0.8}} 
\put(  39.30,   53.79){\circle*{0.8}} 
\put(  39.53,   53.77){\circle*{0.8}} 
\put(  39.75,   53.76){\circle*{0.8}} 
\put(  39.97,   53.74){\circle*{0.8}} 
\put(  40.20,   53.72){\circle*{0.8}} 
\put(  40.42,   53.71){\circle*{0.8}} 
\put(  40.65,   53.69){\circle*{0.8}} 
\put(  40.85,   53.68){\circle*{0.8}} 
\put(  41.07,   53.67){\circle*{0.8}} 
\put(  41.30,   53.65){\circle*{0.8}} 
\put(  41.52,   53.64){\circle*{0.8}} 
\put(  41.75,   53.63){\circle*{0.8}} 
\put(  41.97,   53.62){\circle*{0.8}} 
\put(  42.20,   53.61){\circle*{0.8}} 
\put(  42.43,   53.60){\circle*{0.8}} 
\put(  42.65,   53.59){\circle*{0.8}} 
\put(  42.88,   53.58){\circle*{0.8}} 
\put(  43.10,   53.57){\circle*{0.8}} 
\put(  43.33,   53.56){\circle*{0.8}} 
\put(  43.55,   53.55){\circle*{0.8}} 
\put(  43.77,   53.54){\circle*{0.8}} 
\put(  44.00,   53.53){\circle*{0.8}} 
\put(  44.23,   53.53){\circle*{0.8}} 
\put(  44.45,   53.52){\circle*{0.8}} 
\put(  44.65,   53.51){\circle*{0.8}} 
\put(  44.88,   53.50){\circle*{0.8}} 
\put(  45.10,   53.50){\circle*{0.8}} 
\put(  45.33,   53.49){\circle*{0.8}} 
\put(  45.55,   53.49){\circle*{0.8}} 
\put(  45.75,   53.48){\circle*{0.8}} 
\put(  45.98,   53.47){\circle*{0.8}} 
\put(  46.20,   53.47){\circle*{0.8}} 
\put(  46.43,   53.46){\circle*{0.8}} 
\put(  46.65,   53.46){\circle*{0.8}} 
\put(  46.87,   53.45){\circle*{0.8}} 
\put(  47.10,   53.45){\circle*{0.8}} 
\put(  47.33,   53.45){\circle*{0.8}} 
\put(  47.55,   53.44){\circle*{0.8}} 
\put(  47.77,   53.44){\circle*{0.8}} 
\put(  48.00,   53.43){\circle*{0.8}} 
\put(  48.23,   53.43){\circle*{0.8}} 
\put(  48.45,   53.43){\circle*{0.8}} 
\put(  48.67,   53.42){\circle*{0.8}} 
\put(  48.90,   53.42){\circle*{0.8}} 
\put(  49.13,   53.42){\circle*{0.8}} 
\put(  49.35,   53.41){\circle*{0.8}} 
\put(  49.57,   53.41){\circle*{0.8}} 
\put(  49.80,   53.41){\circle*{0.8}} 
\put(  50.03,   53.41){\circle*{0.8}} 
\put(  50.25,   53.40){\circle*{0.8}} 
\put(  50.48,   53.40){\circle*{0.8}} 
\put(  50.70,   53.40){\circle*{0.8}} 
\put(  50.92,   53.40){\circle*{0.8}} 
\put(  51.15,   53.39){\circle*{0.8}} 
\put(  51.38,   53.39){\circle*{0.8}} 
\put(  51.60,   53.39){\circle*{0.8}} 
\put(  51.82,   53.39){\circle*{0.8}} 
\put(  52.05,   53.39){\circle*{0.8}} 
\put(  52.27,   53.38){\circle*{0.8}} 
\put(  52.50,   53.38){\circle*{0.8}} 
\put(  52.73,   53.38){\circle*{0.8}} 
\put(  52.95,   53.38){\circle*{0.8}} 
\put(  53.18,   53.38){\circle*{0.8}} 
\put(  53.40,   53.38){\circle*{0.8}} 
\put(  53.63,   53.37){\circle*{0.8}} 
\put(  53.85,   53.37){\circle*{0.8}} 
\put(  54.08,   53.37){\circle*{0.8}} 
\put(  54.30,   53.37){\circle*{0.8}} 
\put(  54.53,   53.37){\circle*{0.8}} 
\put(  54.75,   53.37){\circle*{0.8}} 
\put(  54.97,   53.37){\circle*{0.8}} 
\put(  55.20,   53.37){\circle*{0.8}} 
\put(  55.43,   53.37){\circle*{0.8}} 
\put(  55.65,   53.36){\circle*{0.8}} 
\put(  55.88,   53.36){\circle*{0.8}} 
\put(  56.10,   53.36){\circle*{0.8}} 
\put(  56.32,   53.36){\circle*{0.8}} 
\put(  56.55,   53.36){\circle*{0.8}} 
\put(  56.77,   53.36){\circle*{0.8}} 
\put(  57.00,   53.36){\circle*{0.8}} 
\put(  57.22,   53.36){\circle*{0.8}} 
\put(  57.45,   53.36){\circle*{0.8}} 
\put(  57.67,   53.36){\circle*{0.8}} 
\put(  57.90,   53.36){\circle*{0.8}} 
\put(  58.13,   53.36){\circle*{0.8}} 
\put(  58.35,   53.36){\circle*{0.8}} 
\put(  58.58,   53.36){\circle*{0.8}} 
\put(  58.80,   53.35){\circle*{0.8}} 
\put(  59.02,   53.35){\circle*{0.8}} 
\put(  59.25,   53.35){\circle*{0.8}} 
\put(  59.48,   53.35){\circle*{0.8}} 
\put(  59.70,   53.35){\circle*{0.8}} 
\put(  59.93,   53.35){\circle*{0.8}} 
\put(  60.15,   53.35){\circle*{0.8}} 
\put(  60.38,   53.35){\circle*{0.8}} 
\put(  60.60,   53.35){\circle*{0.8}} 
\put(  60.82,   53.35){\circle*{0.8}} 
\put(  61.05,   53.35){\circle*{0.8}} 
\put(  61.28,   53.35){\circle*{0.8}} 
\put(  61.50,   53.35){\circle*{0.8}} 
\put(  61.73,   53.35){\circle*{0.8}} 
\put(  61.95,   53.35){\circle*{0.8}} 
\put(  62.17,   53.35){\circle*{0.8}} 
\put(  62.40,   53.35){\circle*{0.8}} 
\put(  62.63,   53.35){\circle*{0.8}} 
\put(  62.85,   53.35){\circle*{0.8}} 
\put(  63.07,   53.35){\circle*{0.8}} 
\put(  63.28,   53.35){\circle*{0.8}} 
\put(  63.50,   53.35){\circle*{0.8}} 
\put(  63.72,   53.35){\circle*{0.8}} 
\put(  63.95,   53.35){\circle*{0.8}} 
\put(  64.17,   53.35){\circle*{0.8}} 
\put(  64.40,   53.35){\circle*{0.8}} 
\put(  64.63,   53.35){\circle*{0.8}} 
\put(  64.85,   53.35){\circle*{0.8}} 
\put(  65.07,   53.35){\circle*{0.8}} 
\put(  65.30,   53.35){\circle*{0.8}} 
\put(  65.50,   53.35){\circle*{0.8}} 
\put(  65.73,   53.35){\circle*{0.8}} 
\put(  65.95,   53.35){\circle*{0.8}} 
\put(  66.17,   53.35){\circle*{0.8}} 
\put(  66.40,   53.35){\circle*{0.8}} 
\put(  66.63,   53.35){\circle*{0.8}} 
\put(  66.85,   53.35){\circle*{0.8}} 
\put(  67.08,   53.34){\circle*{0.8}} 
\put(  67.30,   53.34){\circle*{0.8}} 
\put(  67.52,   53.34){\circle*{0.8}} 
\put(  67.75,   53.34){\circle*{0.8}} 
\put(  67.97,   53.34){\circle*{0.8}} 
\put(  68.20,   53.34){\circle*{0.8}} 
\put(  68.42,   53.34){\circle*{0.8}} 
\put(  68.65,   53.34){\circle*{0.8}} 
\put(  68.85,   53.34){\circle*{0.8}} 
\put(  69.08,   53.34){\circle*{0.8}} 
\put(  69.30,   53.34){\circle*{0.8}} 
\put(  69.53,   53.34){\circle*{0.8}} 
\put(  69.75,   53.34){\circle*{0.8}} 
\put(  69.97,   53.34){\circle*{0.8}} 
\put(  70.20,   53.34){\circle*{0.8}} 
\put(  70.43,   53.34){\circle*{0.8}} 
\put(  70.65,   53.34){\circle*{0.8}} 
\put(  70.88,   53.34){\circle*{0.8}} 
\put(  71.10,   53.34){\circle*{0.8}} 
\put(  71.32,   53.34){\circle*{0.8}} 
\put(  71.55,   53.34){\circle*{0.8}} 
\put(  71.78,   53.34){\circle*{0.8}} 
\put(  72.00,   53.34){\circle*{0.8}} 
\put(  72.23,   53.34){\circle*{0.8}} 
\put(  72.45,   53.34){\circle*{0.8}} 
\put(  72.67,   53.34){\circle*{0.8}} 
\put(  72.90,   53.34){\circle*{0.8}} 
\put(  73.13,   53.34){\circle*{0.8}} 
\put(  73.35,   53.34){\circle*{0.8}} 
\put(  73.58,   53.34){\circle*{0.8}} 
\put(  73.80,   53.34){\circle*{0.8}} 
\put(  74.02,   53.34){\circle*{0.8}} 
\put(  74.25,   53.34){\circle*{0.8}} 
\put(  74.47,   53.34){\circle*{0.8}} 
\put(  74.70,   53.34){\circle*{0.8}} 
\put(  74.92,   53.34){\circle*{0.8}} 
\put(  75.15,   53.34){\circle*{0.8}} 
\put(  75.35,   53.34){\circle*{0.8}} 
\put(  75.58,   53.34){\circle*{0.8}} 
\put(  75.80,   53.34){\circle*{0.8}} 
\put(  76.03,   53.34){\circle*{0.8}} 
\put(  76.25,   53.34){\circle*{0.8}} 
\put(  76.47,   53.34){\circle*{0.8}} 
\put(  76.70,   53.34){\circle*{0.8}} 
\put(  76.92,   53.34){\circle*{0.8}} 
\put(  77.15,   53.34){\circle*{0.8}} 
\put(  77.38,   53.34){\circle*{0.8}} 
\put(  77.60,   53.34){\circle*{0.8}} 
\put(  77.82,   53.34){\circle*{0.8}} 
\put(  78.05,   53.34){\circle*{0.8}} 
\put(  78.27,   53.34){\circle*{0.8}} 
\put(  78.48,   53.34){\circle*{0.8}} 
\put(  78.70,   53.34){\circle*{0.8}} 
\put(  78.93,   53.34){\circle*{0.8}} 
\put(  79.15,   53.34){\circle*{0.8}} 
\put(  79.38,   53.34){\circle*{0.8}} 
\put(  79.60,   53.34){\circle*{0.8}} 
\put(  79.83,   53.34){\circle*{0.8}} 
\put(  80.05,   53.34){\circle*{0.8}} 
\put(  80.27,   53.34){\circle*{0.8}} 
\put(  80.50,   53.34){\circle*{0.8}} 
\put(  80.73,   53.34){\circle*{0.8}} 
\put(  80.95,   53.34){\circle*{0.8}} 
\put(  81.17,   53.34){\circle*{0.8}} 
\put(  81.40,   53.34){\circle*{0.8}} 
\put(  81.63,   53.34){\circle*{0.8}} 
\put(  81.85,   53.34){\circle*{0.8}} 
\put(  82.08,   53.34){\circle*{0.8}} 
\put(  82.30,   53.34){\circle*{0.8}} 
\put(  82.53,   53.34){\circle*{0.8}} 
\put(  82.75,   53.34){\circle*{0.8}} 
\put(  82.97,   53.34){\circle*{0.8}} 
\put(  83.20,   53.34){\circle*{0.8}} 
\put(  83.42,   53.34){\circle*{0.8}} 
\put(  83.65,   53.34){\circle*{0.8}} 
\put(  83.88,   53.34){\circle*{0.8}} 
\put(  84.10,   53.34){\circle*{0.8}} 
\put(  84.32,   53.34){\circle*{0.8}} 
\put(  84.55,   53.34){\circle*{0.8}} 
\put(  84.78,   53.34){\circle*{0.8}} 
\put(  85.00,   53.34){\circle*{0.8}} 
\put(  85.23,   53.34){\circle*{0.8}} 
\put(  85.45,   53.34){\circle*{0.8}} 
\put(  85.67,   53.34){\circle*{0.8}} 
\put(  85.90,   53.34){\circle*{0.8}} 
\put(  86.13,   53.34){\circle*{0.8}} 
\put(  86.35,   53.34){\circle*{0.8}} 
\put(  86.57,   53.34){\circle*{0.8}} 
\put(  86.80,   53.34){\circle*{0.8}} 
\put(  87.02,   53.34){\circle*{0.8}} 
\put(  87.25,   53.34){\circle*{0.8}} 
\put(  87.47,   53.34){\circle*{0.8}} 
\put(  87.70,   53.34){\circle*{0.8}} 
\put(  87.92,   53.34){\circle*{0.8}} 
\put(  88.15,   53.34){\circle*{0.8}} 
\put(  88.38,   53.34){\circle*{0.8}} 
\put(  88.60,   53.34){\circle*{0.8}} 
\put(  88.83,   53.34){\circle*{0.8}} 
\put(  89.05,   53.34){\circle*{0.8}} 
\put(  89.28,   53.34){\circle*{0.8}} 
\put(  89.50,   53.34){\circle*{0.8}} 
\put(  89.72,   53.34){\circle*{0.8}} 
\put(  89.95,   53.34){\circle*{0.8}} 
\put(  90.18,   53.34){\circle*{0.8}} 
\put(  90.40,   53.34){\circle*{0.8}} 
\put(  90.63,   53.34){\circle*{0.8}} 
\put(  90.85,   53.34){\circle*{0.8}} 
\put(  91.07,   53.34){\circle*{0.8}} 
\put(  91.28,   53.34){\circle*{0.8}} 
\put(  91.50,   53.34){\circle*{0.8}} 
\put(  91.73,   53.34){\circle*{0.8}} 
\put(  91.95,   53.34){\circle*{0.8}} 
\put(  92.18,   53.34){\circle*{0.8}} 
\put(  92.40,   53.34){\circle*{0.8}} 
\put(  92.63,   53.34){\circle*{0.8}} 
\put(  92.85,   53.34){\circle*{0.8}} 
\put(  93.07,   53.34){\circle*{0.8}} 
\put(  93.30,   53.34){\circle*{0.8}} 
\put(  93.52,   53.34){\circle*{0.8}} 
\put(  93.75,   53.34){\circle*{0.8}} 
\put(  93.97,   53.34){\circle*{0.8}} 
\put(  94.20,   53.34){\circle*{0.8}} 
\put(  94.43,   53.34){\circle*{0.8}} 
\put(  94.65,   53.34){\circle*{0.8}} 
\put(  94.88,   53.34){\circle*{0.8}} 
\put(  95.10,   53.34){\circle*{0.8}} 
\put(  95.33,   53.34){\circle*{0.8}} 
\put(  95.55,   53.34){\circle*{0.8}} 
\put(  95.77,   53.34){\circle*{0.8}} 
\put(  96.00,   53.34){\circle*{0.8}} 
\put(  96.22,   53.34){\circle*{0.8}} 
\put(  96.45,   53.34){\circle*{0.8}} 
\put(  96.67,   53.34){\circle*{0.8}} 
\put(  96.90,   53.34){\circle*{0.8}} 
\put(  97.13,   53.34){\circle*{0.8}} 
\put(  97.35,   53.34){\circle*{0.8}} 
\put(  97.58,   53.34){\circle*{0.8}} 
\put(  97.80,   53.34){\circle*{0.8}} 
\put(  98.03,   53.34){\circle*{0.8}} 
\put(  98.25,   53.34){\circle*{0.8}} 
\put(  98.48,   53.34){\circle*{0.8}} 
\put(  98.70,   53.34){\circle*{0.8}} 
\put(  98.92,   53.34){\circle*{0.8}} 
\put(  99.15,   53.34){\circle*{0.8}} 
\put(  99.37,   53.34){\circle*{0.8}} 
\put(  99.60,   53.34){\circle*{0.8}} 
\put(  99.83,   53.34){\circle*{0.8}} 

\end{picture}
